FlowNet 2.0: Evolution of Optical Flow Estimation with Deep Networks

The FlowNet demonstrated that optical flow estimation can be cast as a learning problem. However, the state of the art with regard to the quality of the flow has still been defined by traditional methods. Particularly on small displacements and real-world data, FlowNet cannot compete with variational methods. In this paper, we advance the concept of end-to-end learning of optical flow and make it work really well. The large improvements in quality and speed are caused by three major contributions: first, we focus on the training data and show that the schedule of presenting data during training is very important. Second, we develop a stacked architecture that includes warping of the second image with intermediate optical flow. Third, we elaborate on small displacements by introducing a sub-network specializing on small motions. FlowNet 2.0 is only marginally slower than the original FlowNet but decreases the estimation error by more than 50%. It performs on par with state-of-the-art methods, while running at interactive frame rates. Moreover, we present faster variants that allow optical flow computation at up to 140fps with accuracy matching the original FlowNet.

==> benchmark_plots.tex <==
    
    %%
    %% Sintel train final
    %%
    \begin{tikzpicture}[%
      font=\footnotesize,%
      xscale=1.2,yscale=1.75*.42,%
      cpunode/.style={fill=blue,circle,scale=.6},%
      gpunode/.style={fill=orange,circle,scale=.6},%
      ournode/.style={fill=orange,draw,thick,circle,scale=.6},%
      l/.style={fill=white,inner sep=1pt}%
    ]%
      %% Grid
      \draw[dotted] (0,0) grid (6,5);%
      %% Frame
      \draw[thick] (0,0) -- ++(6,0) -- ++(0,5) -- ++(-6,0) -- cycle;%
      %% Title
      \node at (3,5.3) {MPI Sintel (\textit{train final)}};%
      %% Axes labels
      \node[rotate=90] at (-.4,2.5) {Average EPE};%
      \node at (3,-.8) {Runtime (milliseconds per frame)};%
      %% Y base ticks
      \foreach \y in {2,3,...,7} {%
        \node at (0,{\y-2}) [anchor=east] {$\y$};%
        \draw (0,{\y-2}) -- ++(.05,0);%
        \draw (6,{\y-2}) -- ++(-.05,0);%
      }%
      %% X base ticks
      \foreach \x in {0,1,...,6} {%
        \node at (\x,-.3) {$10^{\x}$};%
        \draw (\x,0) -- ++(0,.2);%
        \draw (\x,5) -- ++(0,-.2);%
      }%
      %% X logarithm ticks
      \foreach \logbase in {0,1,...,5} {%
        \foreach \log in {.3,.48,.6,.7,.78,.85,.9,.95} {%
          \draw ({\logbase+\log},0) -- ++(0,.1);%
          \draw ({\logbase+\log},5) -- ++(0,-.1);%
        }%
      }%
      %% Legend
      \draw[thick,fill=white] (5,2) rectangle ++(1,1.75);%
      \node[cpunode] at (5.25,3.4) {};%
      \node at (5.3,3.4) [anchor=west] {CPU};%
      \node[gpunode] at (5.25,2.9) {};%
      \node at (5.3,2.9) [anchor=west] {GPU};%
      \node[ournode] at (5.25,2.4) {};%
      \node at (5.3,2.4) [anchor=west] {Ours};%
      
      %% 150/60/30fps lines
      \draw[very thick] (0.82,5.1) -- ++(0,-0.4);
      \draw[very thick] (0.82,-.1) -- ++(0,0.4);
      \node at (0.82,5.65) {\scriptsize $150$};
      \node at (0.82,5.3) {\scriptsize fps};
      \draw[very thick] (1.22,5.1) -- ++(0,-0.4);
      \draw[very thick] (1.22,-.1) -- ++(0,0.4);
      \node at (1.22,5.65) {\scriptsize $60$};
      \node at (1.22,5.3) {\scriptsize fps};
      \draw[very thick] (1.52,5.1) -- ++(0,-0.4);
      \draw[very thick] (1.52,-.1) -- ++(0,0.4);
      \node at (1.52,5.65) {\scriptsize $30$};
      \node at (1.52,5.3) {\scriptsize fps};
      
      %% The Frontier Of Awesome
      \draw[brown,thick] (0.85,3.21)--(1.15,1.85)--(1.48,1.50)--(1.83,1.17)--(2.11,1.14);
      
      %% Points
      \node[cpunode] at (4.63,{3.558-2}) {};%
      \node[cpunode] at (4.72,{3.571-2}) {};%
      \node[cpunode] at (4.36,{3.055-2}) {};%
      \node[cpunode] at (4.81,{5.961-2}) {};%
      \node[gpunode] at (3.80,{6.318-2}) {};%
      \node[cpunode] at (2.15,{5.178-2}) {};%
      \node[cpunode] at (3.52,{4.520-2}) {};%
      \node[cpunode] at (1.85,{6.309-2}) {};%
      \node[gpunode] at (1.26,{5.45 -2}) {};%
      \node[gpunode] at (1.51,{5.87 -2}) {};%
      \node[ournode] at (0.85,{5.21 -2}) {};%
      \node[ournode] at (1.15,{3.85 -2}) {};%
      \node[ournode] at (1.48,{3.50 -2}) {};%
      \node[ournode] at (1.83,{3.17 -2}) {};%
      \node[ournode] at (2.11,{3.14 -2}) {};%
      \node[l]at({4.63-.1},{3.558-2})[anchor=east]{EpicFlow};%
      \node[l]at({4.72+.1},{3.571-2})[anchor=west]{DeepFlow};%
      \node[l]at({4.36+.1},{3.055-2})[anchor=west]{FlowField};%
      \node[l]at({4.81+.1},{5.961-2})[anchor=west]{LDOF};%
      \node[l]at({3.80+.1},{6.318-2})[anchor=west]{LDOF (GPU)};%
      \node[l]at({2.15+.1},{5.178-2})[anchor=west]{PCA-Flow};%
      \node[l]at({3.52+.1},{4.520-2})[anchor=west]{PCA-Layers};%
      \node[l]at({1.85+.1},{6.309-2})[anchor=west]{DIS-Fast};%
      \node[l]at({1.26+.1},{5.45 -2+.04})[anchor=west]{FlowNetS};%
      \node[l]at({1.51+.1},{5.87 -2+.02})[anchor=west]{FlowNetC};%
      \node[l]at({0.85-.1},{5.21-2})[anchor=east]{FN2-s};%
      \node[l]at({1.15-.1},{3.85-2})[anchor=east]{FN2-ss};%
      \node[l]at({1.48-.11},{3.50-2.0})[anchor=north east]{FN2-css-ft-sd};%
      \node[l]at({1.83-.05},{3.17-2.1})[anchor=north east]{FN2-CSS-ft-sd};%
      \node[l]at({2.11+.1},{3.14-2})[anchor=west]{FlowNet2};%
      %\foreach \x/\y/\color/\name in {%
      %  3.63/3.558/blue/EpicFlow, % 42.6 s/frame
      %  3.72/3.571/blue/DeepFlow, % 51.94 s/frame
      %  3.36/3.055/blue/FlowFields, % 22.81 s/frame
      %  3.81/5.961/blue/LDOF, % 64.9 s/frame
      %  2.80/6.318/orange/LDOF, % 6.27 s/frame
      %  1.15/5.178/blue/PCA-Flow, % 0.14 s/frame
      %  2.52/4.520/blue/PCA-Layers, % 3.3 s/frame
      %  0.85/6.309/blue/DIS-Fast % 0.07 s/frame
      %} {%
      %  \node[fill=\color,circle,scale=.6] at (\x,\y) {};%
      %  \node at ({\x+.05},\y) [anchor=west] {\name};%
      %}%
    \end{tikzpicture}%
    
 


==> benchmark_plots2.tex <==
    
    %%
    %% Sintel train final
    %%
    \begin{tikzpicture}[%
      font=\footnotesize,%
      xscale=1.2,yscale=1.75*.42,%
      cpunode/.style={fill=blue,circle,scale=.6},%
      gpunode/.style={fill=orange,circle,scale=.6},%
      ournode/.style={fill=orange,draw,thick,circle,scale=.6},%
      l/.style={fill=white,inner sep=1pt}%
    ]%
      %% Grid
      \draw[dotted] (0,0) grid (6,5);%
      %% X logarithm "grid"
      \foreach \logbase in {0,1,...,5} {%
        \foreach \log in {.3,.48,.6,.7,.78,.85,.9,.95} {%
          \draw[dotted,black!30] ({\logbase+\log},0) -- ++(0,5);%
        }%
      }%
      %% Frame
      \draw[thick] (0,0) -- ++(6,0) -- ++(0,5) -- ++(-6,0) -- cycle;%
      %% Title
      \node at (3,5.3) {MPI Sintel (\textit{train final)}};%
      %% Axes labels
      \node[rotate=90] at (-.4,2.5) {Average EPE};%
      \node at (3,-.8) {Runtime (milliseconds per frame)};%
      %% Y base ticks
      \foreach \y in {2,3,...,7} {%
        \node at (0,{\y-2}) [anchor=east] {$\y$};%
        \draw (0,{\y-2}) -- ++(.05,0);%
        \draw (6,{\y-2}) -- ++(-.05,0);%
      }%
      %% X base ticks
      \foreach \x in {0,1,...,6} {%
        \node at (\x,-.3) {$10^{\x}$};%
        \draw (\x,0) -- ++(0,.2);%
        \draw (\x,5) -- ++(0,-.2);%
      }%
      %% X logarithm ticks
      \foreach \logbase in {0,1,...,5} {%
        \foreach \log in {.3,.48,.6,.7,.78,.85,.9,.95} {%
          \draw ({\logbase+\log},0) -- ++(0,.1);%
          \draw ({\logbase+\log},5) -- ++(0,-.1);%
        }%
      }%
      %% Legend
      \draw[thick,fill=white] (5,2) rectangle ++(1,1.75);%
      \node[cpunode] at (5.25,3.4) {};%
      \node at (5.3,3.4) [anchor=west] {CPU};%
      \node[gpunode] at (5.25,2.9) {};%
      \node at (5.3,2.9) [anchor=west] {GPU};%
      \node[ournode] at (5.25,2.4) {};%
      \node at (5.3,2.4) [anchor=west] {Ours};%
      
      %% 150/60/30fps lines
      \draw[very thick] (0.82,5.1) -- ++(0,-0.4);
      \draw[very thick] (0.82,-.1) -- ++(0,0.4);
      \node at (0.82,5.65) {\scriptsize $150$};
      \node at (0.82,5.3) {\scriptsize fps};
      \draw[very thick] (1.22,5.1) -- ++(0,-0.4);
      \draw[very thick] (1.22,-.1) -- ++(0,0.4);
      \node at (1.22,5.65) {\scriptsize $60$};
      \node at (1.22,5.3) {\scriptsize fps};
      \draw[very thick] (1.52,5.1) -- ++(0,-0.4);
      \draw[very thick] (1.52,-.1) -- ++(0,0.4);
      \node at (1.52,5.65) {\scriptsize $30$};
      \node at (1.52,5.3) {\scriptsize fps};
      
      %% The Frontier Of Awesome
      \draw[brown,thick] (0.85,3.21)--(1.15,1.85)--(1.48,1.50)--(1.83,1.17)--(2.11,1.14);
      
      %% Points
      \node[cpunode] at (4.63,{3.558-2}) {};%
      \node[cpunode] at (4.72,{3.571-2}) {};%
      \node[cpunode] at (4.36,{3.055-2}) {};%
      \node[cpunode] at (4.81,{5.961-2}) {};%
      \node[gpunode] at (3.80,{6.318-2}) {};%
      \node[cpunode] at (2.15,{5.178-2}) {};%
      \node[cpunode] at (3.52,{4.520-2}) {};%
      \node[cpunode] at (1.85,{6.309-2}) {};%
      \node[gpunode] at (1.26,{5.45 -2}) {};%
      \node[gpunode] at (1.51,{5.87 -2}) {};%
      \node[ournode] at (0.85,{5.21 -2}) {};%
      \node[ournode] at (1.15,{3.85 -2}) {};%
      \node[ournode] at (1.48,{3.50 -2}) {};%
      \node[ournode] at (1.83,{3.17 -2}) {};%
      \node[ournode] at (2.11,{3.14 -2}) {};%
      \node[l]at({4.63-.1},{3.558-2})[anchor=east]{EpicFlow};%
      \node[l]at({4.72+.1},{3.571-2})[anchor=west]{DeepFlow};%
      \node[l]at({4.36+.1},{3.055-2})[anchor=west]{FlowFields};%
      \node[l]at({4.81+.1},{5.961-2})[anchor=west]{LDOF};%
      \node[l]at({3.80+.1},{6.318-2})[anchor=west]{LDOF (GPU)};%
      \node[l]at({2.15+.1},{5.178-2})[anchor=west]{PCA-Flow};%
      \node[l]at({3.52+.1},{4.520-2})[anchor=west]{PCA-Layers};%
      \node[l]at({1.85+.1},{6.309-2})[anchor=west]{DIS-Fast};%
      \node[l]at({1.26+.1},{5.45 -2+.04})[anchor=west]{FlowNetS};%
      \node[l]at({1.51+.1},{5.87 -2+.02})[anchor=west]{FlowNetC};%
      \node[l]at({0.85-.1},{5.21-2})[anchor=east]{FN2-s};%
      \node[l]at({1.15-.1},{3.85-2})[anchor=east]{FN2-ss};%
      \node[l]at({1.48-.11},{3.50-2.0})[anchor=north east]{FN2-css-ft-sd};%
      \node[l]at({1.83-.05},{3.17-2.1})[anchor=north east]{FN2-CSS-ft-sd};%
      \node[l]at({2.11+.1},{3.14-2})[anchor=west]{FlowNet2};%
      %\foreach \x/\y/\color/\name in {%
      %  3.63/3.558/blue/EpicFlow, % 42.6 s/frame
      %  3.72/3.571/blue/DeepFlow, % 51.94 s/frame
      %  3.36/3.055/blue/FlowFields, % 22.81 s/frame
      %  3.81/5.961/blue/LDOF, % 64.9 s/frame
      %  2.80/6.318/orange/LDOF, % 6.27 s/frame
      %  1.15/5.178/blue/PCA-Flow, % 0.14 s/frame
      %  2.52/4.520/blue/PCA-Layers, % 3.3 s/frame
      %  0.85/6.309/blue/DIS-Fast % 0.07 s/frame
      %} {%
      %  \node[fill=\color,circle,scale=.6] at (\x,\y) {};%
      %  \node at ({\x+.05},\y) [anchor=west] {\name};%
      %}%
    \end{tikzpicture}%
    
    %%
    %% KITTI 2012 train
    %%
    \begin{tikzpicture}[%
      font=\footnotesize,%
      xscale=1.2,yscale=1.75*.22,%
      cpunode/.style={fill=blue,circle,scale=.6},%
      gpunode/.style={fill=orange,circle,scale=.6},%
      ournode/.style={fill=orange,draw,thick,circle,scale=.6},%
      l/.style={fill=white,inner sep=1pt}%
    ]%
      %% Grid
      \draw[dotted] (0,0) grid (6,10);%
      %% X logarithm "grid"
      \foreach \logbase in {0,1,...,5} {%
        \foreach \log in {.3,.48,.6,.7,.78,.85,.9,.95} {%
          \draw[dotted,black!30] ({\logbase+\log},0) -- ++(0,10);%
        }%
      }%
      %% Frame
      \draw[thick] (0,0) -- ++(6,0) -- ++(0,10) -- ++(-6,0) -- cycle;%
      %% Title
      \node at (3,10.75) {KITTI 2012 (\textit{train)}};%
      %% Axes labels
      \node[rotate=90] at (-.4,5) {Average EPE};%
      \node at (3,-1.4) {Runtime (milliseconds per frame)};%
      %% Y base ticks
      \foreach \y in {2,3,...,12} {%
        \node at (0,{\y-2}) [anchor=east] {$\y$};%
        \draw (0,{\y-2}) -- ++(.05,0);%
        \draw (6,{\y-2}) -- ++(-.05,0);%
      }%
      %% X base ticks
      \foreach \x in {0,1,...,6} {%
        \node at (\x,-.5) {$10^{\x}$};%
        \draw (\x,0) -- ++(0,.3);%
        \draw (\x,10) -- ++(0,-.3);%
      }%
      %% X logarithm ticks
      \foreach \logbase in {0,1,...,5} {%
        \foreach \log in {.3,.48,.6,.7,.78,.85,.9,.95} {%
          \draw ({\logbase+\log},0) -- ++(0,.15);%
          \draw ({\logbase+\log},10) -- ++(0,-.15);%
        }%
      }%
      %% Legend
      \draw[thick,fill=white] (5,3.5) rectangle ++(1,3.5);%
      \node[cpunode] at (5.25,6.25) {};%
      \node at (5.3,6.25) [anchor=west] {CPU};%
      \node[gpunode] at (5.25,5.25) {};%
      \node at (5.3,5.25) [anchor=west] {GPU};%
      \node[ournode] at (5.25,4.25) {};%
      \node at (5.3,4.25) [anchor=west] {Ours};%
      
      %% 150/60/30fps lines
      \draw[very thick] (0.82,10.2) -- ++(0,-0.8);
      \draw[very thick] (0.82,-.2) -- ++(0,0.8);
      \node at (0.82,11.3) {\scriptsize $150$};
      \node at (0.82,10.6) {\scriptsize fps};
      \draw[very thick] (1.22,10.2) -- ++(0,-0.8);
      \draw[very thick] (1.22,-.2) -- ++(0,0.8);
      \node at (1.22,11.3) {\scriptsize $60$};
      \node at (1.22,10.6) {\scriptsize fps};
      \draw[very thick] (1.52,10.2) -- ++(0,-0.8);
      \draw[very thick] (1.52,-.2) -- ++(0,0.8);
      \node at (1.52,11.3) {\scriptsize $30$};
      \node at (1.52,10.6) {\scriptsize fps};
      
      %% The Frontier Of Awesome
      \draw[brown,thick] (0.85,6.89)--(1.15,3.45)--(1.48,2.71)--(1.83,2.05)--(2.11,2.09);
      
      %% Points
      \node[cpunode] at (4.72,{ 3.09-2}) {};%
      \node[cpunode] at (4.71,{ 4.48-2}) {};%
      \node[cpunode] at (4.56,{ 3.33-2}) {};%
      \node[cpunode] at (4.74,{10.94-2}) {};%
      \node[gpunode] at (3.76,{10.43-2}) {};%
      \node[cpunode] at (2.04,{ 5.48-2}) {};%
      \node[cpunode] at (3.51,{ 5.99-2}) {};%
      \node[cpunode] at (1.85,{11.01-2}) {};%
      \node[gpunode] at (1.28,{8.26 -2}) {};%
      \node[gpunode] at (1.53,{9.35 -2}) {};%
      \node[ournode] at (0.85,{8.89 -2}) {};%
      \node[ournode] at (1.15,{5.45 -2}) {};%
      \node[ournode] at (1.48,{4.71 -2}) {};%
      \node[ournode] at (1.83,{4.05 -2}) {};%
      \node[ournode] at (2.11,{4.09 -2}) {};%
      \node[l]at({4.72+.15},{ 3.09-2})[anchor=west]{EpicFlow};%
      \node[l]at({4.71+.15},{ 4.48-2})[anchor=west]{DeepFlow};%
      \node[l]at({4.56-.15},{ 3.33-2})[anchor=east]{FlowFields};%
      \node[l]at({4.74+.15},{10.94-2})[anchor=west]{LDOF};%
      \node[l]at({3.76+.15},{10.43-2})[anchor=north west]{LDOF (GPU)};%
      \node[l]at({2.04+.15},{ 5.48-2})[anchor=west]{PCA-Flow};%
      \node[l]at({3.51+.15},{ 5.99-2})[anchor=west]{PCA-Layers};%
      \node[l]at({1.85+.15},{11.01-2})[anchor=west]{DIS-Fast};%
      \node[l]at({1.28+.15},{8.26-2})[anchor=west]{FlowNetS};%
      \node[l]at({1.53+.15},{9.35-2})[anchor=west]{FlowNetC};%
      \node[l]at({0.85-.15},{8.89-2})[anchor=east]{FN2-s};%
      \node[l]at({1.15-.15},{5.45-2})[anchor=east]{FN2-ss};%
      \node[l]at({1.48-.11},{4.71-1.7})[anchor=north east]{FN2-css-ft-sd};%
      \node[l]at({1.83-.1},{4.05-1.9})[anchor=north east]{FN2-CSS-ft-sd};%
      \node[l]at({2.11+.15},{4.09-2})[anchor=west]{FlowNet2};%
      
      %\foreach \x/\y/\color/\name in {%
      %  2/6/blue/dummy %
      %} {%
      %  \node[fill=\color,circle,scale=.6] at (\x,{\y-4}) {};%
      %  \node at ({\x+.05},{\y-4}) [anchor=west] {\name};%
      %}%
    \end{tikzpicture}%


==> displacements_histograms_plot.tex <==

\newcommand*{\HiXScale}{1/25.0}%
\newcommand*{\HiYScale}{0.5}%
\newcommand*{\HiYOffset}{3.5}%
\begin{tabular}{cc}
  \hspace*{-.45cm}
  
  \begin{tikzpicture}[%
      xscale=12,%
      yscale=1.25,%
      plotline/.style={very thick,line cap=round}%
    ]%
    %% Highlight zoomed part (next tikzpicture)
    \draw[thick,draw=orange] (0,3.5) -- ++(0.02,0) -- ++(0,-1.5) -- ++(-0.02,0) -- cycle;
  
    %% Draw grid
    \foreach \y in {.5,1,...,3.5} {
      \draw[grey,thick,dotted] (0,\y)-- ++(1,0);
    }
    \foreach \x in {0,.1,...,1.1} {
      \draw[grey,thick,dotted] (\x,.5)-- ++(0,3);
    }
    %% X logarithm "grid"
    \foreach \logbase in {0.5,1.0,...,3.0} {%
      \foreach \log in {.3,.48,.6,.7,.78,.85,.9,.95} {%
        \draw[dotted,black!30] (0,{\logbase+0.5*\log}) -- ++(1,0);%
      }%
    }%
    
    %% Frame
    \draw (0,.5) -- ++(1,0) -- ++(0,3) -- ++(-1,0) -- cycle;
    %% X base ticks
    \foreach \x in {0.,.1,...,1} {%
      \draw (\x,0.5) -- ++(0, .1);%
      \draw (\x,3.5) -- ++(0,-.1);%
    }
    %% Y base ticks
    \foreach \y in {0.5,1.5,...,3.0} {%
      \draw (0,\y) -- ++( .01,0);%
      \draw (1,\y) -- ++(-.01,0);%
    }
    %% Y logarithm ticks
    \foreach \logbase in {0.5,1.5,...,3.0} {%
      \foreach \log in {.3,.48,.6,.7,.78,.85,.9,.95} {%
        \draw (0,{\logbase+\log}) -- ++( .006,0);%
        \draw (1,{\logbase+\log}) -- ++(-.006,0);%
      }%
    }%
    
    %% Axes labels
    \node at (0.0,.25) {\small$0$};
    \node at (0.2,.25) {\small$5$};
    \node at (0.4,.25) {\small$10$};
    \node at (0.6,.25) {\small$15$};
    \node at (0.8,.25) {\small$20$};
    \node at (1.0,.25) {\small$25$};
    \node at (0,3.5) [anchor=east] {\small$10^{0}$};
    \node at (0,3.0) [anchor=east] {\small$10^{-1}$};
    \node at (0,2.5) [anchor=east] {\small$10^{-2}$};
    \node at (0,2.0) [anchor=east] {\small$10^{-3}$};
    \node at (0,1.5) [anchor=east] {\small$10^{-4}$};
    \node at (0,1.0) [anchor=east] {\small$10^{-5}$};
    \node at (0,0.5) [anchor=east] {\small$10^{-6}$};
    
    \node at (-.1,2) [rotate=90] {\small fraction of displacement bin};
    
    %% Legend
    \draw[fill=white] (0,.5) rectangle (.5,1.5);
    \foreach \x/\y/\color/\text in {%
      0.02/1.25/black/ChairsSDHom,%
      0.02/1.00/red/UCF101,%
      0.02/0.75/grey/FlyingThings3D,%
      0.27/1.25/orange/FlyingChairs,%
      0.27/1.00/blue/Sintel%
    } {%
      \draw[draw=\color,ultra thick] (\x,\y) -- ++(.05,0);
      \node at ({\x+.05},\y) [anchor=west] {\scriptsize\text};
    }
    
    %% From here on, clip everything to grid area
    \clip (0,.5) rectangle (1.0,3.5);%
    
    %% Plot functions
    
    %% UCF101
    \foreach \ax/\ay/\bx/\by in {0.00/-0.3171/0.07/-0.3171, 0.07/-0.3171/0.22/-1.2728, 0.22/-1.2728/0.38/-1.3358, 0.38/-1.3358/0.53/-1.2253, 0.53/-1.2253/0.67/-1.5303, 0.67/-1.5303/0.82/-1.5219, 0.82/-1.5219/0.97/-1.5584, 0.97/-1.5584/1.12/-1.6881, 1.12/-1.6881/1.27/-1.8212, 1.27/-1.8212/1.43/-1.8277, 1.43/-1.8277/1.57/-1.8365, 1.57/-1.8365/1.72/-2.0447, 1.72/-2.0447/1.88/-1.9589, 1.88/-1.9589/2.02/-2.0378, 2.02/-2.0378/2.18/-1.9434, 2.18/-1.9434/2.33/-2.0813, 2.33/-2.0813/2.48/-2.1656, 2.48/-2.1656/2.62/-2.1249, 2.62/-2.1249/2.78/-2.1860, 2.78/-2.1860/2.93/-2.2409, 2.93/-2.2409/3.08/-2.2659, 3.08/-2.2659/3.23/-2.2280, 3.23/-2.2280/3.38/-2.3025, 3.38/-2.3025/3.53/-2.3599, 3.53/-2.3599/3.68/-2.3849, 3.68/-2.3849/3.83/-2.3668, 3.83/-2.3668/3.98/-2.4256, 3.98/-2.4256/4.12/-2.4278, 4.12/-2.4278/4.28/-2.3919, 4.28/-2.3919/4.42/-2.5030, 4.42/-2.5030/4.58/-2.4986, 4.58/-2.4986/4.73/-2.5245, 4.73/-2.5245/4.88/-2.5052, 4.88/-2.5052/5.03/-2.6073, 5.03/-2.6073/5.17/-2.6778, 5.17/-2.6778/5.33/-2.5342, 5.33/-2.5342/5.48/-2.5509, 5.48/-2.5509/5.62/-2.6282, 5.62/-2.6282/5.78/-2.6418, 5.78/-2.6418/5.92/-2.6108, 5.92/-2.6108/6.08/-2.6986, 6.08/-2.6986/6.23/-2.7014, 6.23/-2.7014/6.38/-2.6700, 6.38/-2.6700/6.53/-2.7260, 6.53/-2.7260/6.67/-2.7582, 6.67/-2.7582/6.83/-2.7482, 6.83/-2.7482/6.98/-2.8010, 6.98/-2.8010/7.12/-2.8168, 7.12/-2.8168/7.28/-2.8281, 7.28/-2.8281/7.42/-2.8319, 7.42/-2.8319/7.58/-2.8408, 7.58/-2.8408/7.73/-2.8781, 7.73/-2.8781/7.88/-2.9059, 7.88/-2.9059/8.03/-2.9080, 8.03/-2.9080/8.17/-2.9365, 8.17/-2.9365/8.32/-2.9498, 8.32/-2.9498/8.47/-2.9405, 8.47/-2.9405/8.62/-3.0139, 8.62/-3.0139/8.77/-2.9814, 8.77/-2.9814/8.92/-2.9871, 8.92/-2.9871/9.07/-2.9795, 9.07/-2.9795/9.22/-3.0317, 9.22/-3.0317/9.38/-3.0651, 9.38/-3.0651/9.52/-3.0500, 9.52/-3.0500/9.67/-3.0910, 9.67/-3.0910/9.82/-3.1149, 9.82/-3.1149/9.97/-3.1050, 9.97/-3.1050/10.12/-3.1154, 10.12/-3.1154/10.27/-3.1318, 10.27/-3.1318/10.42/-3.1701, 10.42/-3.1701/10.57/-3.1654, 10.57/-3.1654/10.72/-3.1773, 10.72/-3.1773/10.88/-3.2270, 10.88/-3.2270/11.02/-3.2363, 11.02/-3.2363/11.17/-3.2305, 11.17/-3.2305/11.32/-3.2879, 11.32/-3.2879/11.47/-3.2997, 11.47/-3.2997/11.62/-3.2920, 11.62/-3.2920/11.77/-3.3512, 11.77/-3.3512/11.92/-3.5122, 11.92/-3.5122/12.07/-3.3429, 12.07/-3.3429/12.22/-3.3274, 12.22/-3.3274/12.38/-3.3433, 12.38/-3.3433/12.52/-3.3924, 12.52/-3.3924/12.67/-3.3858, 12.67/-3.3858/12.82/-3.3703, 12.82/-3.3703/12.97/-3.4167, 12.97/-3.4167/13.12/-3.4383, 13.12/-3.4383/13.27/-3.4042, 13.27/-3.4042/13.42/-3.4482, 13.42/-3.4482/13.57/-3.4789, 13.57/-3.4789/13.72/-3.4704, 13.72/-3.4704/13.88/-3.4843, 13.88/-3.4843/14.02/-3.5264, 14.02/-3.5264/14.17/-3.5122, 14.17/-3.5122/14.32/-3.5269, 14.32/-3.5269/14.47/-3.5273, 14.47/-3.5273/14.62/-3.5580, 14.62/-3.5580/14.77/-3.5493, 14.77/-3.5493/14.92/-3.5691, 14.92/-3.5691/15.07/-3.6066, 15.07/-3.6066/15.22/-3.6119, 15.22/-3.6119/15.38/-3.7365, 15.38/-3.7365/15.52/-3.5657, 15.52/-3.5657/15.67/-3.6311, 15.67/-3.6311/15.82/-3.6287, 15.82/-3.6287/15.97/-3.6142, 15.97/-3.6142/16.12/-3.6469, 16.12/-3.6469/16.27/-3.6701, 16.27/-3.6701/16.43/-3.6522, 16.43/-3.6522/16.57/-3.6491, 16.57/-3.6491/16.72/-3.6992, 16.72/-3.6992/16.88/-3.6880, 16.88/-3.6880/17.02/-3.6650, 17.02/-3.6650/17.18/-3.7339, 17.18/-3.7339/17.32/-3.7445, 17.32/-3.7445/17.47/-3.7634, 17.47/-3.7634/17.62/-3.7758, 17.62/-3.7758/17.77/-3.8097, 17.77/-3.8097/17.93/-3.7949, 17.93/-3.7949/18.07/-3.8269, 18.07/-3.8269/18.22/-3.8580, 18.22/-3.8580/18.38/-3.8615, 18.38/-3.8615/18.52/-3.8673, 18.52/-3.8673/18.68/-3.8744, 18.68/-3.8744/18.82/-4.0177, 18.82/-4.0177/18.97/-3.8808, 18.97/-3.8808/19.12/-3.8838, 19.12/-3.8838/19.27/-3.8819, 19.27/-3.8819/19.43/-3.9089, 19.43/-3.9089/19.57/-3.8944, 19.57/-3.8944/19.72/-3.8855, 19.72/-3.8855/19.88/-3.8995, 19.88/-3.8995/20.02/-2.5860, 20.02/-2.5860/20.18/-3.2670, 20.18/-3.2670/20.32/-3.5025, 20.32/-3.5025/20.47/-3.7416, 20.47/-3.7416/20.62/-3.8295, 20.62/-3.8295/20.77/-3.8757, 20.77/-3.8757/20.93/-4.0516, 20.93/-4.0516/21.07/-4.1440, 21.07/-4.1440/21.22/-4.2009, 21.22/-4.2009/21.38/-4.3625, 21.38/-4.3625/21.52/-4.2893, 21.52/-4.2893/21.68/-4.4039, 21.68/-4.4039/21.82/-4.3189, 21.82/-4.3189/21.97/-4.5101, 21.97/-4.5101/22.12/-4.5311, 22.12/-4.5311/22.27/-4.4210, 22.27/-4.4210/22.43/-4.5831, 22.43/-4.5831/22.57/-4.6164, 22.57/-4.6164/22.72/-4.6560, 22.72/-4.6560/22.88/-4.6615, 22.88/-4.6615/23.02/-4.6871, 23.02/-4.6871/23.18/-4.7301, 23.18/-4.7301/23.32/-4.9668, 23.32/-4.9668/23.47/-4.7487, 23.47/-4.7487/23.62/-4.7859, 23.62/-4.7859/23.77/-4.8196, 23.77/-4.8196/23.93/-4.8106, 23.93/-4.8106/24.07/-5.0372, 24.07/-5.0372/24.22/-4.8556, 24.22/-4.8556/24.38/-4.8915, 24.38/-4.8915/24.52/-5.1123, 24.52/-5.1123/24.68/-4.8960, 24.68/-4.8960/24.82/-4.9019, 24.82/-4.9019/24.97/-5.1379, 24.97/-5.1379/25.12/-4.9420, 25.12/-4.9420/25.27/-5.1962, 25.27/-5.1962/25.43/-5.0011, 25.43/-5.0011/25.57/-5.2509, 25.57/-5.2509/25.72/-5.0603, 25.72/-5.0603/25.88/-5.2614, 25.88/-5.2614/26.02/-5.0546, 26.02/-5.0546/26.18/-5.2910, 26.18/-5.2910/26.32/-5.0778, 26.32/-5.0778/26.47/-5.3619, 26.47/-5.3619/26.62/-5.1476, 26.62/-5.1476/26.77/-5.4110, 26.77/-5.4110/26.93/-5.1905, 26.93/-5.1905/27.07/-5.5072, 27.07/-5.5072/27.22/-5.4917, 27.22/-5.4917/27.38/-5.2425, 27.38/-5.2425/27.52/-5.5321, 27.52/-5.5321/27.68/-5.2124, 27.68/-5.2124/27.82/-5.5027, 27.82/-5.5027/27.97/-5.5443, 27.97/-5.5443/28.12/-5.1569, 28.12/-5.1569/28.27/-4.1196, 28.27/-4.1196/28.43/-9.0642, 28.43/-9.0642/28.57/-9.0642, 28.57/-9.0642/28.72/-9.0642, 28.72/-9.0642/28.88/-9.0642, 28.88/-9.0642/29.10/-9.0642}{
      \draw[red,plotline] ({\ax*\HiXScale},{\ay*\HiYScale+\HiYOffset}) -- ({\bx*\HiXScale},{\by*\HiYScale+\HiYOffset});
    }
    
    %% SINTEL
    \foreach \ax/\ay/\bx/\by in {0.00/-1.0344/0.07/-1.0344, 0.07/-1.0344/0.22/-1.3125, 0.22/-1.3125/0.38/-1.6612, 0.38/-1.6612/0.53/-1.6883, 0.53/-1.6883/0.67/-1.7352, 0.67/-1.7352/0.82/-1.5598, 0.82/-1.5598/0.97/-1.6063, 0.97/-1.6063/1.12/-1.5264, 1.12/-1.5264/1.27/-1.4774, 1.27/-1.4774/1.43/-1.5277, 1.43/-1.5277/1.57/-1.6010, 1.57/-1.6010/1.72/-1.6641, 1.72/-1.6641/1.88/-1.7105, 1.88/-1.7105/2.02/-1.7782, 2.02/-1.7782/2.18/-1.7973, 2.18/-1.7973/2.33/-1.8106, 2.33/-1.8106/2.48/-1.8286, 2.48/-1.8286/2.62/-1.8519, 2.62/-1.8519/2.78/-1.8824, 2.78/-1.8824/2.93/-1.8997, 2.93/-1.8997/3.08/-1.9131, 3.08/-1.9131/3.23/-1.9489, 3.23/-1.9489/3.38/-1.9654, 3.38/-1.9654/3.53/-2.0129, 3.53/-2.0129/3.68/-2.0361, 3.68/-2.0361/3.83/-2.0576, 3.83/-2.0576/3.98/-2.0762, 3.98/-2.0762/4.12/-2.0837, 4.12/-2.0837/4.28/-2.0938, 4.28/-2.0938/4.42/-2.1027, 4.42/-2.1027/4.58/-2.1176, 4.58/-2.1176/4.73/-2.1485, 4.73/-2.1485/4.88/-2.1678, 4.88/-2.1678/5.03/-2.1662, 5.03/-2.1662/5.17/-2.1816, 5.17/-2.1816/5.33/-2.1830, 5.33/-2.1830/5.48/-2.2068, 5.48/-2.2068/5.62/-2.2428, 5.62/-2.2428/5.78/-2.2501, 5.78/-2.2501/5.92/-2.2195, 5.92/-2.2195/6.08/-2.2437, 6.08/-2.2437/6.23/-2.2913, 6.23/-2.2913/6.38/-2.2998, 6.38/-2.2998/6.53/-2.3134, 6.53/-2.3134/6.67/-2.3798, 6.67/-2.3798/6.83/-2.3483, 6.83/-2.3483/6.98/-2.3661, 6.98/-2.3661/7.12/-2.4130, 7.12/-2.4130/7.28/-2.3376, 7.28/-2.3376/7.42/-2.3650, 7.42/-2.3650/7.58/-2.3738, 7.58/-2.3738/7.73/-2.3590, 7.73/-2.3590/7.88/-2.3749, 7.88/-2.3749/8.03/-2.3594, 8.03/-2.3594/8.17/-2.3832, 8.17/-2.3832/8.32/-2.4072, 8.32/-2.4072/8.47/-2.4097, 8.47/-2.4097/8.62/-2.3458, 8.62/-2.3458/8.77/-2.3914, 8.77/-2.3914/8.92/-2.3874, 8.92/-2.3874/9.07/-2.3534, 9.07/-2.3534/9.22/-2.3212, 9.22/-2.3212/9.38/-2.3474, 9.38/-2.3474/9.52/-2.3342, 9.52/-2.3342/9.67/-2.2946, 9.67/-2.2946/9.82/-2.2719, 9.82/-2.2719/9.97/-2.3112, 9.97/-2.3112/10.12/-2.3360, 10.12/-2.3360/10.27/-2.3141, 10.27/-2.3141/10.42/-2.3254, 10.42/-2.3254/10.57/-2.3203, 10.57/-2.3203/10.72/-2.3644, 10.72/-2.3644/10.88/-2.3846, 10.88/-2.3846/11.02/-2.3916, 11.02/-2.3916/11.17/-2.4391, 11.17/-2.4391/11.32/-2.4451, 11.32/-2.4451/11.47/-2.4746, 11.47/-2.4746/11.62/-2.4140, 11.62/-2.4140/11.77/-2.4625, 11.77/-2.4625/11.92/-2.5022, 11.92/-2.5022/12.07/-2.5193, 12.07/-2.5193/12.22/-2.5310, 12.22/-2.5310/12.38/-2.5225, 12.38/-2.5225/12.52/-2.5764, 12.52/-2.5764/12.67/-2.5557, 12.67/-2.5557/12.82/-2.6097, 12.82/-2.6097/12.97/-2.5588, 12.97/-2.5588/13.12/-2.6091, 13.12/-2.6091/13.27/-2.6477, 13.27/-2.6477/13.42/-2.6690, 13.42/-2.6690/13.57/-2.6767, 13.57/-2.6767/13.72/-2.6174, 13.72/-2.6174/13.88/-2.6716, 13.88/-2.6716/14.02/-2.6870, 14.02/-2.6870/14.17/-2.7200, 14.17/-2.7200/14.32/-2.7284, 14.32/-2.7284/14.47/-2.6599, 14.47/-2.6599/14.62/-2.6928, 14.62/-2.6928/14.77/-2.7127, 14.77/-2.7127/14.92/-2.7396, 14.92/-2.7396/15.07/-2.7559, 15.07/-2.7559/15.22/-2.6692, 15.22/-2.6692/15.38/-2.7230, 15.38/-2.7230/15.52/-2.7080, 15.52/-2.7080/15.67/-2.7261, 15.67/-2.7261/15.82/-2.7412, 15.82/-2.7412/15.97/-2.7415, 15.97/-2.7415/16.12/-2.7877, 16.12/-2.7877/16.27/-2.7867, 16.27/-2.7867/16.43/-2.8015, 16.43/-2.8015/16.57/-2.8042, 16.57/-2.8042/16.72/-2.7654, 16.72/-2.7654/16.88/-2.8073, 16.88/-2.8073/17.02/-2.8569, 17.02/-2.8569/17.18/-2.8462, 17.18/-2.8462/17.32/-2.8448, 17.32/-2.8448/17.47/-2.7984, 17.47/-2.7984/17.62/-2.8264, 17.62/-2.8264/17.77/-2.8566, 17.77/-2.8566/17.93/-2.8760, 17.93/-2.8760/18.07/-2.8749, 18.07/-2.8749/18.22/-2.9070, 18.22/-2.9070/18.38/-2.9187, 18.38/-2.9187/18.52/-2.9106, 18.52/-2.9106/18.68/-2.8806, 18.68/-2.8806/18.82/-2.8922, 18.82/-2.8922/18.97/-2.9254, 18.97/-2.9254/19.12/-2.9247, 19.12/-2.9247/19.27/-2.9258, 19.27/-2.9258/19.43/-2.8548, 19.43/-2.8548/19.57/-2.9182, 19.57/-2.9182/19.72/-2.9332, 19.72/-2.9332/19.88/-2.9252, 19.88/-2.9252/20.02/-2.9426, 20.02/-2.9426/20.18/-2.9470, 20.18/-2.9470/20.32/-2.9421, 20.32/-2.9421/20.47/-2.9233, 20.47/-2.9233/20.62/-2.9117, 20.62/-2.9117/20.77/-2.9207, 20.77/-2.9207/20.93/-2.9221, 20.93/-2.9221/21.07/-2.8950, 21.07/-2.8950/21.22/-2.9249, 21.22/-2.9249/21.38/-2.9510, 21.38/-2.9510/21.52/-2.9087, 21.52/-2.9087/21.68/-2.8817, 21.68/-2.8817/21.82/-2.9358, 21.82/-2.9358/21.97/-2.9533, 21.97/-2.9533/22.12/-2.9566, 22.12/-2.9566/22.27/-2.9697, 22.27/-2.9697/22.43/-2.9974, 22.43/-2.9974/22.57/-3.0124, 22.57/-3.0124/22.72/-3.0228, 22.72/-3.0228/22.88/-2.9384, 22.88/-2.9384/23.02/-2.9919, 23.02/-2.9919/23.18/-3.0297, 23.18/-3.0297/23.32/-2.9872, 23.32/-2.9872/23.47/-3.0200, 23.47/-3.0200/23.62/-3.0551, 23.62/-3.0551/23.77/-3.0774, 23.77/-3.0774/23.93/-2.9621, 23.93/-2.9621/24.07/-3.0608, 24.07/-3.0608/24.22/-3.0934, 24.22/-3.0934/24.38/-3.0228, 24.38/-3.0228/24.52/-3.0486, 24.52/-3.0486/24.68/-3.1277, 24.68/-3.1277/24.82/-3.1408, 24.82/-3.1408/24.97/-3.1451, 24.97/-3.1451/25.12/-3.1623, 25.12/-3.1623/25.27/-3.1800, 25.27/-3.1800/25.43/-3.1730, 25.43/-3.1730/25.57/-3.1695, 25.57/-3.1695/25.72/-3.1637, 25.72/-3.1637/25.88/-3.1560, 25.88/-3.1560/26.02/-3.1594, 26.02/-3.1594/26.18/-3.1661, 26.18/-3.1661/26.32/-3.1753, 26.32/-3.1753/26.47/-3.1601, 26.47/-3.1601/26.62/-3.1814, 26.62/-3.1814/26.77/-3.1950, 26.77/-3.1950/26.93/-3.2019, 26.93/-3.2019/27.07/-3.2029, 27.07/-3.2029/27.22/-3.2131, 27.22/-3.2131/27.38/-3.1782, 27.38/-3.1782/27.52/-3.1469, 27.52/-3.1469/27.68/-3.1227, 27.68/-3.1227/27.82/-3.0551, 27.82/-3.0551/27.97/-3.0410, 27.97/-3.0410/28.12/-3.0866, 28.12/-3.0866/28.27/-3.1176, 28.27/-3.1176/28.43/-3.1413, 28.43/-3.1413/28.57/-3.1624, 28.57/-3.1624/28.72/-3.1722, 28.72/-3.1722/28.88/-3.1812, 28.88/-3.1812/29.02/-3.1953, 29.02/-3.1953/29.10/-3.1953}{
      \draw[blue,plotline] ({\ax*\HiXScale},{\ay*\HiYScale+\HiYOffset}) -- ({\bx*\HiXScale},{\by*\HiYScale+\HiYOffset});
    }
    
    %% SD6+BoringBackgrounds
    \foreach \ax/\ay/\bx/\by in {0.00/-0.3846/0.07/-0.3846, 0.07/-0.3846/0.22/-1.5439, 0.22/-1.5439/0.38/-1.5673, 0.38/-1.5673/0.53/-1.5936, 0.53/-1.5936/0.67/-1.6150, 0.67/-1.6150/0.82/-1.6312, 0.82/-1.6312/0.97/-1.6603, 0.97/-1.6603/1.12/-1.6891, 1.12/-1.6891/1.27/-1.7076, 1.27/-1.7076/1.43/-1.7363, 1.43/-1.7363/1.57/-1.7608, 1.57/-1.7608/1.72/-1.7648, 1.72/-1.7648/1.88/-1.7967, 1.88/-1.7967/2.02/-1.8181, 2.02/-1.8181/2.18/-1.8512, 2.18/-1.8512/2.33/-1.8759, 2.33/-1.8759/2.48/-1.9005, 2.48/-1.9005/2.62/-1.9056, 2.62/-1.9056/2.78/-1.9334, 2.78/-1.9334/2.93/-1.9582, 2.93/-1.9582/3.08/-1.9898, 3.08/-1.9898/3.23/-2.0164, 3.23/-2.0164/3.38/-2.0371, 3.38/-2.0371/3.53/-2.0531, 3.53/-2.0531/3.68/-2.0720, 3.68/-2.0720/3.83/-2.0982, 3.83/-2.0982/3.98/-2.1097, 3.98/-2.1097/4.12/-2.1365, 4.12/-2.1365/4.28/-2.1525, 4.28/-2.1525/4.42/-2.1708, 4.42/-2.1708/4.58/-2.1902, 4.58/-2.1902/4.73/-2.2069, 4.73/-2.2069/4.88/-2.2232, 4.88/-2.2232/5.03/-2.2422, 5.03/-2.2422/5.17/-2.2590, 5.17/-2.2590/5.33/-2.2760, 5.33/-2.2760/5.48/-2.2966, 5.48/-2.2966/5.62/-2.3125, 5.62/-2.3125/5.78/-2.3374, 5.78/-2.3374/5.92/-2.3452, 5.92/-2.3452/6.08/-2.3705, 6.08/-2.3705/6.23/-2.3906, 6.23/-2.3906/6.38/-2.4056, 6.38/-2.4056/6.53/-2.4210, 6.53/-2.4210/6.67/-2.4439, 6.67/-2.4439/6.83/-2.4698, 6.83/-2.4698/6.98/-2.4907, 6.98/-2.4907/7.12/-2.5095, 7.12/-2.5095/7.28/-2.5288, 7.28/-2.5288/7.42/-2.5481, 7.42/-2.5481/7.58/-2.5619, 7.58/-2.5619/7.73/-2.5865, 7.73/-2.5865/7.88/-2.6011, 7.88/-2.6011/8.03/-2.6216, 8.03/-2.6216/8.17/-2.6329, 8.17/-2.6329/8.32/-2.6517, 8.32/-2.6517/8.47/-2.6734, 8.47/-2.6734/8.62/-2.6915, 8.62/-2.6915/8.77/-2.7027, 8.77/-2.7027/8.92/-2.7249, 8.92/-2.7249/9.07/-2.7528, 9.07/-2.7528/9.22/-2.7609, 9.22/-2.7609/9.38/-2.7735, 9.38/-2.7735/9.52/-2.7852, 9.52/-2.7852/9.67/-2.8152, 9.67/-2.8152/9.82/-2.8339, 9.82/-2.8339/9.97/-2.8488, 9.97/-2.8488/10.12/-2.8616, 10.12/-2.8616/10.27/-2.8702, 10.27/-2.8702/10.42/-2.8843, 10.42/-2.8843/10.57/-2.8897, 10.57/-2.8897/10.72/-2.9115, 10.72/-2.9115/10.88/-2.9302, 10.88/-2.9302/11.02/-2.9525, 11.02/-2.9525/11.17/-2.9720, 11.17/-2.9720/11.32/-2.9874, 11.32/-2.9874/11.47/-3.0087, 11.47/-3.0087/11.62/-3.0232, 11.62/-3.0232/11.77/-3.0231, 11.77/-3.0231/11.92/-3.0529, 11.92/-3.0529/12.07/-3.0859, 12.07/-3.0859/12.22/-3.0762, 12.22/-3.0762/12.38/-3.0883, 12.38/-3.0883/12.52/-3.1075, 12.52/-3.1075/12.67/-3.1387, 12.67/-3.1387/12.82/-3.1587, 12.82/-3.1587/12.97/-3.1763, 12.97/-3.1763/13.12/-3.1800, 13.12/-3.1800/13.27/-3.2130, 13.27/-3.2130/13.42/-3.2266, 13.42/-3.2266/13.57/-3.2239, 13.57/-3.2239/13.72/-3.2553, 13.72/-3.2553/13.88/-3.2750, 13.88/-3.2750/14.02/-3.3087, 14.02/-3.3087/14.17/-3.3356, 14.17/-3.3356/14.32/-3.3509, 14.32/-3.3509/14.47/-3.3996, 14.47/-3.3996/14.62/-3.4098, 14.62/-3.4098/14.77/-3.4624, 14.77/-3.4624/14.92/-3.4743, 14.92/-3.4743/15.07/-3.5323, 15.07/-3.5323/15.22/-3.5513, 15.22/-3.5513/15.38/-3.5978, 15.38/-3.5978/15.52/-3.6404, 15.52/-3.6404/15.67/-3.6598, 15.67/-3.6598/15.82/-3.7082, 15.82/-3.7082/15.97/-3.7262, 15.97/-3.7262/16.12/-3.7549, 16.12/-3.7549/16.27/-3.7713, 16.27/-3.7713/16.43/-3.8310, 16.43/-3.8310/16.57/-3.8643, 16.57/-3.8643/16.72/-3.8897, 16.72/-3.8897/16.88/-3.9428, 16.88/-3.9428/17.02/-3.9503, 17.02/-3.9503/17.18/-3.9767, 17.18/-3.9767/17.32/-4.0156, 17.32/-4.0156/17.47/-4.0791, 17.47/-4.0791/17.62/-4.1077, 17.62/-4.1077/17.77/-4.1355, 17.77/-4.1355/17.93/-4.1509, 17.93/-4.1509/18.07/-4.1533, 18.07/-4.1533/18.22/-4.2021, 18.22/-4.2021/18.38/-4.2014, 18.38/-4.2014/18.52/-4.2580, 18.52/-4.2580/18.68/-4.2952, 18.68/-4.2952/18.82/-4.3235, 18.82/-4.3235/18.97/-4.3335, 18.97/-4.3335/19.12/-4.3266, 19.12/-4.3266/19.27/-4.4035, 19.27/-4.4035/19.43/-4.4139, 19.43/-4.4139/19.57/-4.4439, 19.57/-4.4439/19.72/-4.4451, 19.72/-4.4451/19.88/-4.4821, 19.88/-4.4821/20.02/-4.4234, 20.02/-4.4234/20.18/-4.5176, 20.18/-4.5176/20.32/-4.5305, 20.32/-4.5305/20.47/-4.5405, 20.47/-4.5405/20.62/-4.5439, 20.62/-4.5439/20.77/-4.5681, 20.77/-4.5681/20.93/-4.5784, 20.93/-4.5784/21.07/-4.5881, 21.07/-4.5881/21.22/-4.6041, 21.22/-4.6041/21.38/-4.6190, 21.38/-4.6190/21.52/-4.6351, 21.52/-4.6351/21.68/-4.6502, 21.68/-4.6502/21.82/-4.6657, 21.82/-4.6657/21.97/-4.6837, 21.97/-4.6837/22.12/-4.6970, 22.12/-4.6970/22.27/-4.7118, 22.27/-4.7118/22.43/-4.7236, 22.43/-4.7236/22.57/-4.7368, 22.57/-4.7368/22.72/-4.7520, 22.72/-4.7520/22.88/-4.7673, 22.88/-4.7673/23.02/-4.7792, 23.02/-4.7792/23.18/-4.7903, 23.18/-4.7903/23.32/-4.8011, 23.32/-4.8011/23.47/-4.8145, 23.47/-4.8145/23.62/-4.8232, 23.62/-4.8232/23.77/-4.8351, 23.77/-4.8351/23.93/-4.8484, 23.93/-4.8484/24.07/-4.8632, 24.07/-4.8632/24.22/-4.8735, 24.22/-4.8735/24.38/-4.8879, 24.38/-4.8879/24.52/-4.9057, 24.52/-4.9057/24.68/-4.9219, 24.68/-4.9219/24.82/-4.9075, 24.82/-4.9075/24.97/-4.9587, 24.97/-4.9587/25.12/-4.9770, 25.12/-4.9770/25.27/-4.9944, 25.27/-4.9944/25.43/-5.0125, 25.43/-5.0125/25.57/-5.0318, 25.57/-5.0318/25.72/-5.0494, 25.72/-5.0494/25.88/-5.0688, 25.88/-5.0688/26.02/-5.0881, 26.02/-5.0881/26.18/-5.1051, 26.18/-5.1051/26.32/-5.1237, 26.32/-5.1237/26.47/-5.1457, 26.47/-5.1457/26.62/-5.1651, 26.62/-5.1651/26.77/-5.1828, 26.77/-5.1828/26.93/-5.2052, 26.93/-5.2052/27.07/-5.2278, 27.07/-5.2278/27.22/-5.2498, 27.22/-5.2498/27.38/-5.2729, 27.38/-5.2729/27.52/-5.2964, 27.52/-5.2964/27.68/-5.3194, 27.68/-5.3194/27.82/-5.3429, 27.82/-5.3429/27.97/-5.3656, 27.97/-5.3656/28.12/-5.3852, 28.12/-5.3852/28.27/-5.4125, 28.27/-5.4125/28.43/-5.4431, 28.43/-5.4431/28.57/-5.4754, 28.57/-5.4754/28.72/-5.5088, 28.72/-5.5088/28.88/-5.5412, 28.88/-5.5412/29.02/-5.5718, 29.02/-5.5718/29.10/-5.5718}{
      \draw[black,plotline] ({\ax*\HiXScale},{\ay*\HiYScale+\HiYOffset}) -- ({\bx*\HiXScale},{\by*\HiYScale+\HiYOffset});
    }
    
    %% FlyingChairs
    \foreach \ax/\ay/\bx/\by in {0.00/-0.8645/0.07/-0.8645, 0.07/-0.8645/0.22/-1.4633, 0.22/-1.4633/0.38/-1.5276, 0.38/-1.5276/0.53/-1.6552, 0.53/-1.6552/0.67/-1.6948, 0.67/-1.6948/0.82/-1.7277, 0.82/-1.7277/0.97/-1.7508, 0.97/-1.7508/1.12/-1.7977, 1.12/-1.7977/1.27/-1.8011, 1.27/-1.8011/1.43/-1.8792, 1.43/-1.8792/1.57/-1.8265, 1.57/-1.8265/1.72/-1.9214, 1.72/-1.9214/1.88/-1.9016, 1.88/-1.9016/2.02/-1.9524, 2.02/-1.9524/2.18/-1.9594, 2.18/-1.9594/2.33/-1.9191, 2.33/-1.9191/2.48/-1.9363, 2.48/-1.9363/2.62/-1.9690, 2.62/-1.9690/2.78/-1.9577, 2.78/-1.9577/2.93/-2.0029, 2.93/-2.0029/3.08/-1.9638, 3.08/-1.9638/3.23/-1.9908, 3.23/-1.9908/3.38/-2.0178, 3.38/-2.0178/3.53/-2.0503, 3.53/-2.0503/3.68/-2.0892, 3.68/-2.0892/3.83/-2.0336, 3.83/-2.0336/3.98/-2.0431, 3.98/-2.0431/4.12/-2.0775, 4.12/-2.0775/4.28/-2.0833, 4.28/-2.0833/4.42/-2.1358, 4.42/-2.1358/4.58/-2.0892, 4.58/-2.0892/4.73/-2.0697, 4.73/-2.0697/4.88/-2.1108, 4.88/-2.1108/5.03/-2.1062, 5.03/-2.1062/5.17/-2.1499, 5.17/-2.1499/5.33/-2.1656, 5.33/-2.1656/5.48/-2.1732, 5.48/-2.1732/5.62/-2.1761, 5.62/-2.1761/5.78/-2.1798, 5.78/-2.1798/5.92/-2.1674, 5.92/-2.1674/6.08/-2.2281, 6.08/-2.2281/6.23/-2.2052, 6.23/-2.2052/6.38/-2.2552, 6.38/-2.2552/6.53/-2.2181, 6.53/-2.2181/6.67/-2.2415, 6.67/-2.2415/6.83/-2.2571, 6.83/-2.2571/6.98/-2.2374, 6.98/-2.2374/7.12/-2.2495, 7.12/-2.2495/7.28/-2.2089, 7.28/-2.2089/7.42/-2.3087, 7.42/-2.3087/7.58/-2.2925, 7.58/-2.2925/7.73/-2.2983, 7.73/-2.2983/7.88/-2.2739, 7.88/-2.2739/8.03/-2.3134, 8.03/-2.3134/8.17/-2.3268, 8.17/-2.3268/8.32/-2.2964, 8.32/-2.2964/8.47/-2.3176, 8.47/-2.3176/8.62/-2.3144, 8.62/-2.3144/8.77/-2.3432, 8.77/-2.3432/8.92/-2.3063, 8.92/-2.3063/9.07/-2.3873, 9.07/-2.3873/9.22/-2.3794, 9.22/-2.3794/9.38/-2.3618, 9.38/-2.3618/9.52/-2.3723, 9.52/-2.3723/9.67/-2.3711, 9.67/-2.3711/9.82/-2.3602, 9.82/-2.3602/9.97/-2.3916, 9.97/-2.3916/10.12/-2.3959, 10.12/-2.3959/10.27/-2.4132, 10.27/-2.4132/10.42/-2.4383, 10.42/-2.4383/10.57/-2.4297, 10.57/-2.4297/10.72/-2.4490, 10.72/-2.4490/10.88/-2.4692, 10.88/-2.4692/11.02/-2.4622, 11.02/-2.4622/11.17/-2.4308, 11.17/-2.4308/11.32/-2.4754, 11.32/-2.4754/11.47/-2.4277, 11.47/-2.4277/11.62/-2.4299, 11.62/-2.4299/11.77/-2.3973, 11.77/-2.3973/11.92/-2.4353, 11.92/-2.4353/12.07/-2.4007, 12.07/-2.4007/12.22/-2.5060, 12.22/-2.5060/12.38/-2.5111, 12.38/-2.5111/12.52/-2.4912, 12.52/-2.4912/12.67/-2.5059, 12.67/-2.5059/12.82/-2.4623, 12.82/-2.4623/12.97/-2.4906, 12.97/-2.4906/13.12/-2.5578, 13.12/-2.5578/13.27/-2.4630, 13.27/-2.4630/13.42/-2.5156, 13.42/-2.5156/13.57/-2.5786, 13.57/-2.5786/13.72/-2.5158, 13.72/-2.5158/13.88/-2.5138, 13.88/-2.5138/14.02/-2.5665, 14.02/-2.5665/14.17/-2.5711, 14.17/-2.5711/14.32/-2.5750, 14.32/-2.5750/14.47/-2.5676, 14.47/-2.5676/14.62/-2.5560, 14.62/-2.5560/14.77/-2.5560, 14.77/-2.5560/14.92/-2.5117, 14.92/-2.5117/15.07/-2.5589, 15.07/-2.5589/15.22/-2.5597, 15.22/-2.5597/15.38/-2.6184, 15.38/-2.6184/15.52/-2.5985, 15.52/-2.5985/15.67/-2.6422, 15.67/-2.6422/15.82/-2.6102, 15.82/-2.6102/15.97/-2.5905, 15.97/-2.5905/16.12/-2.6200, 16.12/-2.6200/16.27/-2.6860, 16.27/-2.6860/16.43/-2.6442, 16.43/-2.6442/16.57/-2.5944, 16.57/-2.5944/16.72/-2.6744, 16.72/-2.6744/16.88/-2.6739, 16.88/-2.6739/17.02/-2.6915, 17.02/-2.6915/17.18/-2.6996, 17.18/-2.6996/17.32/-2.7385, 17.32/-2.7385/17.47/-2.7025, 17.47/-2.7025/17.62/-2.6775, 17.62/-2.6775/17.77/-2.7054, 17.77/-2.7054/17.93/-2.7035, 17.93/-2.7035/18.07/-2.7114, 18.07/-2.7114/18.22/-2.6954, 18.22/-2.6954/18.38/-2.7130, 18.38/-2.7130/18.52/-2.7334, 18.52/-2.7334/18.68/-2.6760, 18.68/-2.6760/18.82/-2.6939, 18.82/-2.6939/18.97/-2.6981, 18.97/-2.6981/19.12/-2.7312, 19.12/-2.7312/19.27/-2.7641, 19.27/-2.7641/19.43/-2.7495, 19.43/-2.7495/19.57/-2.7528, 19.57/-2.7528/19.72/-2.7274, 19.72/-2.7274/19.88/-2.8073, 19.88/-2.8073/20.02/-2.7633, 20.02/-2.7633/20.18/-2.7364, 20.18/-2.7364/20.32/-2.8155, 20.32/-2.8155/20.47/-2.7405, 20.47/-2.7405/20.62/-2.7324, 20.62/-2.7324/20.77/-2.7816, 20.77/-2.7816/20.93/-2.8347, 20.93/-2.8347/21.07/-2.7515, 21.07/-2.7515/21.22/-2.7997, 21.22/-2.7997/21.38/-2.8028, 21.38/-2.8028/21.52/-2.8608, 21.52/-2.8608/21.68/-2.7405, 21.68/-2.7405/21.82/-2.8290, 21.82/-2.8290/21.97/-2.7516, 21.97/-2.7516/22.12/-2.8755, 22.12/-2.8755/22.27/-2.8736, 22.27/-2.8736/22.43/-2.8829, 22.43/-2.8829/22.57/-2.8258, 22.57/-2.8258/22.72/-2.8730, 22.72/-2.8730/22.88/-2.8875, 22.88/-2.8875/23.02/-2.7933, 23.02/-2.7933/23.18/-2.8312, 23.18/-2.8312/23.32/-2.8868, 23.32/-2.8868/23.47/-2.8284, 23.47/-2.8284/23.62/-2.7913, 23.62/-2.7913/23.77/-2.8847, 23.77/-2.8847/23.93/-2.9112, 23.93/-2.9112/24.07/-2.8170, 24.07/-2.8170/24.22/-2.8332, 24.22/-2.8332/24.38/-2.8368, 24.38/-2.8368/24.52/-2.8421, 24.52/-2.8421/24.68/-2.8919, 24.68/-2.8919/24.82/-2.8792, 24.82/-2.8792/24.97/-2.8878, 24.97/-2.8878/25.12/-2.9450, 25.12/-2.9450/25.27/-2.9065, 25.27/-2.9065/25.43/-2.8195, 25.43/-2.8195/25.57/-2.8143, 25.57/-2.8143/25.72/-2.9692, 25.72/-2.9692/25.88/-2.9841, 25.88/-2.9841/26.02/-2.9150, 26.02/-2.9150/26.18/-2.7960, 26.18/-2.7960/26.32/-2.9940, 26.32/-2.9940/26.47/-2.9306, 26.47/-2.9306/26.62/-2.9277, 26.62/-2.9277/26.77/-2.9721, 26.77/-2.9721/26.93/-2.9089, 26.93/-2.9089/27.07/-2.9656, 27.07/-2.9656/27.22/-2.9758, 27.22/-2.9758/27.38/-3.0042, 27.38/-3.0042/27.52/-2.9797, 27.52/-2.9797/27.68/-2.9442, 27.68/-2.9442/27.82/-3.0310, 27.82/-3.0310/27.97/-3.0414, 27.97/-3.0414/28.12/-2.9318, 28.12/-2.9318/28.27/-2.9907, 28.27/-2.9907/28.43/-2.9913, 28.43/-2.9913/28.57/-2.9846, 28.57/-2.9846/28.72/-3.0040, 28.72/-3.0040/28.88/-2.9943, 28.88/-2.9943/29.02/-3.0819, 29.02/-3.0819/29.10/-3.0819}{
      \draw[orange,plotline] ({\ax*\HiXScale},{\ay*\HiYScale+\HiYOffset}) -- ({\bx*\HiXScale},{\by*\HiYScale+\HiYOffset});
    }
    
    %% FlyingThings3D
    \foreach \ax/\ay/\bx/\by in {0.00/-3.5644/0.07/-3.5644, 0.07/-3.5644/0.22/-3.0942, 0.22/-3.0942/0.38/-2.8577, 0.38/-2.8577/0.53/-2.7125, 0.53/-2.7125/0.67/-2.6172, 0.67/-2.6172/0.82/-2.5405, 0.82/-2.5405/0.97/-2.4824, 0.97/-2.4824/1.12/-2.4296, 1.12/-2.4296/1.27/-2.3781, 1.27/-2.3781/1.43/-2.3424, 1.43/-2.3424/1.57/-2.3121, 1.57/-2.3121/1.72/-2.2862, 1.72/-2.2862/1.88/-2.2630, 1.88/-2.2630/2.02/-2.2429, 2.02/-2.2429/2.18/-2.2238, 2.18/-2.2238/2.33/-2.2070, 2.33/-2.2070/2.48/-2.1938, 2.48/-2.1938/2.62/-2.1823, 2.62/-2.1823/2.78/-2.1693, 2.78/-2.1693/2.93/-2.1620, 2.93/-2.1620/3.08/-2.1565, 3.08/-2.1565/3.23/-2.1457, 3.23/-2.1457/3.38/-2.1412, 3.38/-2.1412/3.53/-2.1408, 3.53/-2.1408/3.68/-2.1360, 3.68/-2.1360/3.83/-2.1305, 3.83/-2.1305/3.98/-2.1229, 3.98/-2.1229/4.12/-2.1194, 4.12/-2.1194/4.28/-2.1156, 4.28/-2.1156/4.42/-2.1151, 4.42/-2.1151/4.58/-2.1112, 4.58/-2.1112/4.73/-2.1064, 4.73/-2.1064/4.88/-2.1027, 4.88/-2.1027/5.03/-2.0999, 5.03/-2.0999/5.17/-2.0990, 5.17/-2.0990/5.33/-2.0991, 5.33/-2.0991/5.48/-2.0997, 5.48/-2.0997/5.62/-2.1017, 5.62/-2.1017/5.78/-2.1010, 5.78/-2.1010/5.92/-2.0975, 5.92/-2.0975/6.08/-2.0996, 6.08/-2.0996/6.23/-2.1006, 6.23/-2.1006/6.38/-2.1022, 6.38/-2.1022/6.53/-2.1044, 6.53/-2.1044/6.67/-2.1039, 6.67/-2.1039/6.83/-2.1065, 6.83/-2.1065/6.98/-2.1090, 6.98/-2.1090/7.12/-2.1087, 7.12/-2.1087/7.28/-2.1089, 7.28/-2.1089/7.42/-2.1103, 7.42/-2.1103/7.58/-2.1105, 7.58/-2.1105/7.73/-2.1134, 7.73/-2.1134/7.88/-2.1176, 7.88/-2.1176/8.03/-2.1210, 8.03/-2.1210/8.17/-2.1225, 8.17/-2.1225/8.32/-2.1236, 8.32/-2.1236/8.47/-2.1264, 8.47/-2.1264/8.62/-2.1297, 8.62/-2.1297/8.77/-2.1308, 8.77/-2.1308/8.92/-2.1330, 8.92/-2.1330/9.07/-2.1365, 9.07/-2.1365/9.22/-2.1404, 9.22/-2.1404/9.38/-2.1432, 9.38/-2.1432/9.52/-2.1466, 9.52/-2.1466/9.67/-2.1505, 9.67/-2.1505/9.82/-2.1544, 9.82/-2.1544/9.97/-2.1571, 9.97/-2.1571/10.12/-2.1599, 10.12/-2.1599/10.27/-2.1624, 10.27/-2.1624/10.42/-2.1631, 10.42/-2.1631/10.57/-2.1648, 10.57/-2.1648/10.72/-2.1678, 10.72/-2.1678/10.88/-2.1712, 10.88/-2.1712/11.02/-2.1746, 11.02/-2.1746/11.17/-2.1771, 11.17/-2.1771/11.32/-2.1797, 11.32/-2.1797/11.47/-2.1824, 11.47/-2.1824/11.62/-2.1867, 11.62/-2.1867/11.77/-2.1899, 11.77/-2.1899/11.92/-2.1929, 11.92/-2.1929/12.07/-2.1963, 12.07/-2.1963/12.22/-2.2006, 12.22/-2.2006/12.38/-2.2044, 12.38/-2.2044/12.52/-2.2080, 12.52/-2.2080/12.67/-2.2117, 12.67/-2.2117/12.82/-2.2146, 12.82/-2.2146/12.97/-2.2183, 12.97/-2.2183/13.12/-2.2210, 13.12/-2.2210/13.27/-2.2253, 13.27/-2.2253/13.42/-2.2290, 13.42/-2.2290/13.57/-2.2339, 13.57/-2.2339/13.72/-2.2375, 13.72/-2.2375/13.88/-2.2404, 13.88/-2.2404/14.02/-2.2436, 14.02/-2.2436/14.17/-2.2480, 14.17/-2.2480/14.32/-2.2519, 14.32/-2.2519/14.47/-2.2531, 14.47/-2.2531/14.62/-2.2552, 14.62/-2.2552/14.77/-2.2587, 14.77/-2.2587/14.92/-2.2649, 14.92/-2.2649/15.07/-2.2703, 15.07/-2.2703/15.22/-2.2753, 15.22/-2.2753/15.38/-2.2786, 15.38/-2.2786/15.52/-2.2807, 15.52/-2.2807/15.67/-2.2845, 15.67/-2.2845/15.82/-2.2882, 15.82/-2.2882/15.97/-2.2908, 15.97/-2.2908/16.12/-2.2927, 16.12/-2.2927/16.27/-2.2963, 16.27/-2.2963/16.43/-2.3014, 16.43/-2.3014/16.57/-2.3061, 16.57/-2.3061/16.72/-2.3085, 16.72/-2.3085/16.88/-2.3101, 16.88/-2.3101/17.02/-2.3141, 17.02/-2.3141/17.18/-2.3170, 17.18/-2.3170/17.32/-2.3198, 17.32/-2.3198/17.47/-2.3233, 17.47/-2.3233/17.62/-2.3274, 17.62/-2.3274/17.77/-2.3310, 17.77/-2.3310/17.93/-2.3358, 17.93/-2.3358/18.07/-2.3398, 18.07/-2.3398/18.22/-2.3441, 18.22/-2.3441/18.38/-2.3475, 18.38/-2.3475/18.52/-2.3502, 18.52/-2.3502/18.68/-2.3555, 18.68/-2.3555/18.82/-2.3590, 18.82/-2.3590/18.97/-2.3629, 18.97/-2.3629/19.12/-2.3669, 19.12/-2.3669/19.27/-2.3708, 19.27/-2.3708/19.43/-2.3755, 19.43/-2.3755/19.57/-2.3788, 19.57/-2.3788/19.72/-2.3827, 19.72/-2.3827/19.88/-2.3872, 19.88/-2.3872/20.02/-2.3907, 20.02/-2.3907/20.18/-2.3951, 20.18/-2.3951/20.32/-2.3992, 20.32/-2.3992/20.47/-2.4010, 20.47/-2.4010/20.62/-2.4039, 20.62/-2.4039/20.77/-2.4068, 20.77/-2.4068/20.93/-2.4101, 20.93/-2.4101/21.07/-2.4133, 21.07/-2.4133/21.22/-2.4176, 21.22/-2.4176/21.38/-2.4223, 21.38/-2.4223/21.52/-2.4259, 21.52/-2.4259/21.68/-2.4273, 21.68/-2.4273/21.82/-2.4294, 21.82/-2.4294/21.97/-2.4309, 21.97/-2.4309/22.12/-2.4350, 22.12/-2.4350/22.27/-2.4392, 22.27/-2.4392/22.43/-2.4447, 22.43/-2.4447/22.57/-2.4485, 22.57/-2.4485/22.72/-2.4514, 22.72/-2.4514/22.88/-2.4551, 22.88/-2.4551/23.02/-2.4592, 23.02/-2.4592/23.18/-2.4630, 23.18/-2.4630/23.32/-2.4655, 23.32/-2.4655/23.47/-2.4692, 23.47/-2.4692/23.62/-2.4735, 23.62/-2.4735/23.77/-2.4775, 23.77/-2.4775/23.93/-2.4807, 23.93/-2.4807/24.07/-2.4839, 24.07/-2.4839/24.22/-2.4866, 24.22/-2.4866/24.38/-2.4893, 24.38/-2.4893/24.52/-2.4932, 24.52/-2.4932/24.68/-2.4968, 24.68/-2.4968/24.82/-2.5005, 24.82/-2.5005/24.97/-2.5040, 24.97/-2.5040/25.12/-2.5089, 25.12/-2.5089/25.27/-2.5122, 25.27/-2.5122/25.43/-2.5160, 25.43/-2.5160/25.57/-2.5203, 25.57/-2.5203/25.72/-2.5249, 25.72/-2.5249/25.88/-2.5291, 25.88/-2.5291/26.02/-2.5334, 26.02/-2.5334/26.18/-2.5358, 26.18/-2.5358/26.32/-2.5387, 26.32/-2.5387/26.47/-2.5415, 26.47/-2.5415/26.62/-2.5441, 26.62/-2.5441/26.77/-2.5490, 26.77/-2.5490/26.93/-2.5519, 26.93/-2.5519/27.07/-2.5552, 27.07/-2.5552/27.22/-2.5590, 27.22/-2.5590/27.38/-2.5635, 27.38/-2.5635/27.52/-2.5674, 27.52/-2.5674/27.68/-2.5706, 27.68/-2.5706/27.82/-2.5736, 27.82/-2.5736/27.97/-2.5773, 27.97/-2.5773/28.12/-2.5790, 28.12/-2.5790/28.27/-2.5814, 28.27/-2.5814/28.43/-2.5852, 28.43/-2.5852/28.57/-2.5896, 28.57/-2.5896/28.72/-2.5935, 28.72/-2.5935/28.88/-2.5974, 28.88/-2.5974/29.02/-2.6009, 29.02/-2.6009/29.10/-2.6009}{
      \draw[grey,plotline] ({\ax*\HiXScale},{\ay*\HiYScale+\HiYOffset}) -- ({\bx*\HiXScale},{\by*\HiYScale+\HiYOffset});
    }
  \end{tikzpicture}%
  
  &
  
  \renewcommand*{\HiXScale}{2}%
  \renewcommand*{\HiYScale}{1.0}%
  \renewcommand*{\HiYOffset}{3.5}%
  \begin{tikzpicture}[%
      xscale=2,y%
      scale=1.25,%
      plotline/.style={very thick,line cap=round}%
    ]%
    %% Draw grid
    \foreach \y in {.5,1.5,...,3.5} {
      \draw[grey,thick,dotted] (0,\y)-- ++(1,0);
    }
    \foreach \x in {0,.5,...,1.1} {
      \draw[grey,thick,dotted] (\x,.5)-- ++(0,3);
    }
    %% Y logarithm "grid"
    \foreach \logbase in {0.5,1.5,...,3.0} {%
      \foreach \log in {.3,.48,.6,.7,.78,.85,.9,.95} {%
        \draw[dotted,black!40] (0,{\logbase+\log}) -- ++(1,0);%
      }%
    }%
    %% Frame
    \draw (0,.5) -- ++(1,0) -- ++(0,3) -- ++(-1,0) -- cycle;
    %% X base ticks
    \draw (.5,0.5) -- ++(0, .1);
    \draw (.5,3.5) -- ++(0,-.1);
    %% Y base ticks
    \foreach \y in {0.5,1.5,...,3.0} {%
      \draw (0,\y) -- ++( .05,0);%
      \draw (1,\y) -- ++(-.05,0);%
    }
    %% Y logarithm ticks
    \foreach \logbase in {0.5,1.5,...,3.0} {%
      \foreach \log in {.3,.48,.6,.7,.78,.85,.9,.95} {%
        \draw (0,{\logbase+\log}) -- ++( .03,0);%
        \draw (1,{\logbase+\log}) -- ++(-.03,0);%
      }%
    }%
    
    %% Axes labels
    \node at (0.0,.25) {\small$0$};
    \node at (0.5,.25) {\small$0.25$};
    \node at (1.0,.25) {\small$0.5$};
    \node at (0,3.5) [anchor=east] {\small$10^{0}$};
    \node at (0,2.5) [anchor=east] {\small$10^{-1}$};
    \node at (0,1.5) [anchor=east] {\small$10^{-2}$};
    \node at (0,0.5) [anchor=east] {\small$10^{-3}$};
    %% From here on, clip everything to grid area
    \clip (0,.5) rectangle (1.0,3.5);%
    
    %% Plot functions
    
    %% UCF101
    \foreach \ax/\ay/\bx/\by in {0.00/-0.3171/0.07/-0.3171, 0.07/-0.3171/0.22/-1.2728, 0.22/-1.2728/0.38/-1.3358, 0.38/-1.3358/0.53/-1.2253, 0.53/-1.2253/0.67/-1.5303, 0.67/-1.5303/0.82/-1.5219, 0.82/-1.5219/0.97/-1.5584, 0.97/-1.5584/1.12/-1.6881, 1.12/-1.6881/1.27/-1.8212, 1.27/-1.8212/1.43/-1.8277, 1.43/-1.8277/1.57/-1.8365, 1.57/-1.8365/1.72/-2.0447, 1.72/-2.0447/1.88/-1.9589, 1.88/-1.9589/2.02/-2.0378, 2.02/-2.0378/2.18/-1.9434, 2.18/-1.9434/2.33/-2.0813, 2.33/-2.0813/2.48/-2.1656, 2.48/-2.1656/2.62/-2.1249, 2.62/-2.1249/2.78/-2.1860, 2.78/-2.1860/2.93/-2.2409, 2.93/-2.2409/3.08/-2.2659, 3.08/-2.2659/3.23/-2.2280, 3.23/-2.2280/3.38/-2.3025, 3.38/-2.3025/3.53/-2.3599, 3.53/-2.3599/3.68/-2.3849, 3.68/-2.3849/3.83/-2.3668, 3.83/-2.3668/3.98/-2.4256, 3.98/-2.4256/4.12/-2.4278, 4.12/-2.4278/4.28/-2.3919, 4.28/-2.3919/4.42/-2.5030, 4.42/-2.5030/4.58/-2.4986, 4.58/-2.4986/4.73/-2.5245, 4.73/-2.5245/4.88/-2.5052, 4.88/-2.5052/5.03/-2.6073, 5.03/-2.6073/5.17/-2.6778, 5.17/-2.6778/5.33/-2.5342, 5.33/-2.5342/5.48/-2.5509, 5.48/-2.5509/5.62/-2.6282, 5.62/-2.6282/5.78/-2.6418, 5.78/-2.6418/5.92/-2.6108, 5.92/-2.6108/6.08/-2.6986, 6.08/-2.6986/6.23/-2.7014, 6.23/-2.7014/6.38/-2.6700, 6.38/-2.6700/6.53/-2.7260, 6.53/-2.7260/6.67/-2.7582, 6.67/-2.7582/6.83/-2.7482, 6.83/-2.7482/6.98/-2.8010, 6.98/-2.8010/7.12/-2.8168, 7.12/-2.8168/7.28/-2.8281, 7.28/-2.8281/7.42/-2.8319, 7.42/-2.8319/7.58/-2.8408, 7.58/-2.8408/7.73/-2.8781, 7.73/-2.8781/7.88/-2.9059, 7.88/-2.9059/8.03/-2.9080, 8.03/-2.9080/8.17/-2.9365, 8.17/-2.9365/8.32/-2.9498, 8.32/-2.9498/8.47/-2.9405, 8.47/-2.9405/8.62/-3.0139, 8.62/-3.0139/8.77/-2.9814, 8.77/-2.9814/8.92/-2.9871, 8.92/-2.9871/9.07/-2.9795, 9.07/-2.9795/9.22/-3.0317, 9.22/-3.0317/9.38/-3.0651, 9.38/-3.0651/9.52/-3.0500, 9.52/-3.0500/9.67/-3.0910, 9.67/-3.0910/9.82/-3.1149, 9.82/-3.1149/9.97/-3.1050, 9.97/-3.1050/10.12/-3.1154, 10.12/-3.1154/10.27/-3.1318, 10.27/-3.1318/10.42/-3.1701, 10.42/-3.1701/10.57/-3.1654, 10.57/-3.1654/10.72/-3.1773, 10.72/-3.1773/10.88/-3.2270, 10.88/-3.2270/11.02/-3.2363, 11.02/-3.2363/11.17/-3.2305, 11.17/-3.2305/11.32/-3.2879, 11.32/-3.2879/11.47/-3.2997, 11.47/-3.2997/11.62/-3.2920, 11.62/-3.2920/11.77/-3.3512, 11.77/-3.3512/11.92/-3.5122, 11.92/-3.5122/12.07/-3.3429, 12.07/-3.3429/12.22/-3.3274, 12.22/-3.3274/12.38/-3.3433, 12.38/-3.3433/12.52/-3.3924, 12.52/-3.3924/12.67/-3.3858, 12.67/-3.3858/12.82/-3.3703, 12.82/-3.3703/12.97/-3.4167, 12.97/-3.4167/13.12/-3.4383, 13.12/-3.4383/13.27/-3.4042, 13.27/-3.4042/13.42/-3.4482, 13.42/-3.4482/13.57/-3.4789, 13.57/-3.4789/13.72/-3.4704, 13.72/-3.4704/13.88/-3.4843, 13.88/-3.4843/14.02/-3.5264, 14.02/-3.5264/14.17/-3.5122, 14.17/-3.5122/14.32/-3.5269, 14.32/-3.5269/14.47/-3.5273, 14.47/-3.5273/14.62/-3.5580, 14.62/-3.5580/14.77/-3.5493, 14.77/-3.5493/14.92/-3.5691, 14.92/-3.5691/15.07/-3.6066, 15.07/-3.6066/15.22/-3.6119, 15.22/-3.6119/15.38/-3.7365, 15.38/-3.7365/15.52/-3.5657, 15.52/-3.5657/15.67/-3.6311, 15.67/-3.6311/15.82/-3.6287, 15.82/-3.6287/15.97/-3.6142, 15.97/-3.6142/16.12/-3.6469, 16.12/-3.6469/16.27/-3.6701, 16.27/-3.6701/16.43/-3.6522, 16.43/-3.6522/16.57/-3.6491, 16.57/-3.6491/16.72/-3.6992, 16.72/-3.6992/16.88/-3.6880, 16.88/-3.6880/17.02/-3.6650, 17.02/-3.6650/17.18/-3.7339, 17.18/-3.7339/17.32/-3.7445, 17.32/-3.7445/17.47/-3.7634, 17.47/-3.7634/17.62/-3.7758, 17.62/-3.7758/17.77/-3.8097, 17.77/-3.8097/17.93/-3.7949, 17.93/-3.7949/18.07/-3.8269, 18.07/-3.8269/18.22/-3.8580, 18.22/-3.8580/18.38/-3.8615, 18.38/-3.8615/18.52/-3.8673, 18.52/-3.8673/18.68/-3.8744, 18.68/-3.8744/18.82/-4.0177, 18.82/-4.0177/18.97/-3.8808, 18.97/-3.8808/19.12/-3.8838, 19.12/-3.8838/19.27/-3.8819, 19.27/-3.8819/19.43/-3.9089, 19.43/-3.9089/19.57/-3.8944, 19.57/-3.8944/19.72/-3.8855, 19.72/-3.8855/19.88/-3.8995, 19.88/-3.8995/20.02/-2.5860, 20.02/-2.5860/20.18/-3.2670, 20.18/-3.2670/20.32/-3.5025, 20.32/-3.5025/20.47/-3.7416, 20.47/-3.7416/20.62/-3.8295, 20.62/-3.8295/20.77/-3.8757, 20.77/-3.8757/20.93/-4.0516, 20.93/-4.0516/21.07/-4.1440, 21.07/-4.1440/21.22/-4.2009, 21.22/-4.2009/21.38/-4.3625, 21.38/-4.3625/21.52/-4.2893, 21.52/-4.2893/21.68/-4.4039, 21.68/-4.4039/21.82/-4.3189, 21.82/-4.3189/21.97/-4.5101, 21.97/-4.5101/22.12/-4.5311, 22.12/-4.5311/22.27/-4.4210, 22.27/-4.4210/22.43/-4.5831, 22.43/-4.5831/22.57/-4.6164, 22.57/-4.6164/22.72/-4.6560, 22.72/-4.6560/22.88/-4.6615, 22.88/-4.6615/23.02/-4.6871, 23.02/-4.6871/23.18/-4.7301, 23.18/-4.7301/23.32/-4.9668, 23.32/-4.9668/23.47/-4.7487, 23.47/-4.7487/23.62/-4.7859, 23.62/-4.7859/23.77/-4.8196, 23.77/-4.8196/23.93/-4.8106, 23.93/-4.8106/24.07/-5.0372, 24.07/-5.0372/24.22/-4.8556, 24.22/-4.8556/24.38/-4.8915, 24.38/-4.8915/24.52/-5.1123, 24.52/-5.1123/24.68/-4.8960, 24.68/-4.8960/24.82/-4.9019, 24.82/-4.9019/24.97/-5.1379, 24.97/-5.1379/25.12/-4.9420, 25.12/-4.9420/25.27/-5.1962, 25.27/-5.1962/25.43/-5.0011, 25.43/-5.0011/25.57/-5.2509, 25.57/-5.2509/25.72/-5.0603, 25.72/-5.0603/25.88/-5.2614, 25.88/-5.2614/26.02/-5.0546, 26.02/-5.0546/26.18/-5.2910, 26.18/-5.2910/26.32/-5.0778, 26.32/-5.0778/26.47/-5.3619, 26.47/-5.3619/26.62/-5.1476, 26.62/-5.1476/26.77/-5.4110, 26.77/-5.4110/26.93/-5.1905, 26.93/-5.1905/27.07/-5.5072, 27.07/-5.5072/27.22/-5.4917, 27.22/-5.4917/27.38/-5.2425, 27.38/-5.2425/27.52/-5.5321, 27.52/-5.5321/27.68/-5.2124, 27.68/-5.2124/27.82/-5.5027, 27.82/-5.5027/27.97/-5.5443, 27.97/-5.5443/28.12/-5.1569, 28.12/-5.1569/28.27/-4.1196, 28.27/-4.1196/28.43/-9.0642, 28.43/-9.0642/28.57/-9.0642, 28.57/-9.0642/28.72/-9.0642, 28.72/-9.0642/28.88/-9.0642, 28.88/-9.0642/29.10/-9.0642}{
      \draw[red,plotline] ({\ax*\HiXScale},{\ay*\HiYScale+\HiYOffset}) -- ({\bx*\HiXScale},{\by*\HiYScale+\HiYOffset});
    }
    
    %% SINTEL
    \foreach \ax/\ay/\bx/\by in {0.00/-1.0344/0.07/-1.0344, 0.07/-1.0344/0.22/-1.3125, 0.22/-1.3125/0.38/-1.6612, 0.38/-1.6612/0.53/-1.6883, 0.53/-1.6883/0.67/-1.7352, 0.67/-1.7352/0.82/-1.5598, 0.82/-1.5598/0.97/-1.6063, 0.97/-1.6063/1.12/-1.5264, 1.12/-1.5264/1.27/-1.4774, 1.27/-1.4774/1.43/-1.5277, 1.43/-1.5277/1.57/-1.6010, 1.57/-1.6010/1.72/-1.6641, 1.72/-1.6641/1.88/-1.7105, 1.88/-1.7105/2.02/-1.7782, 2.02/-1.7782/2.18/-1.7973, 2.18/-1.7973/2.33/-1.8106, 2.33/-1.8106/2.48/-1.8286, 2.48/-1.8286/2.62/-1.8519, 2.62/-1.8519/2.78/-1.8824, 2.78/-1.8824/2.93/-1.8997, 2.93/-1.8997/3.08/-1.9131, 3.08/-1.9131/3.23/-1.9489, 3.23/-1.9489/3.38/-1.9654, 3.38/-1.9654/3.53/-2.0129, 3.53/-2.0129/3.68/-2.0361, 3.68/-2.0361/3.83/-2.0576, 3.83/-2.0576/3.98/-2.0762, 3.98/-2.0762/4.12/-2.0837, 4.12/-2.0837/4.28/-2.0938, 4.28/-2.0938/4.42/-2.1027, 4.42/-2.1027/4.58/-2.1176, 4.58/-2.1176/4.73/-2.1485, 4.73/-2.1485/4.88/-2.1678, 4.88/-2.1678/5.03/-2.1662, 5.03/-2.1662/5.17/-2.1816, 5.17/-2.1816/5.33/-2.1830, 5.33/-2.1830/5.48/-2.2068, 5.48/-2.2068/5.62/-2.2428, 5.62/-2.2428/5.78/-2.2501, 5.78/-2.2501/5.92/-2.2195, 5.92/-2.2195/6.08/-2.2437, 6.08/-2.2437/6.23/-2.2913, 6.23/-2.2913/6.38/-2.2998, 6.38/-2.2998/6.53/-2.3134, 6.53/-2.3134/6.67/-2.3798, 6.67/-2.3798/6.83/-2.3483, 6.83/-2.3483/6.98/-2.3661, 6.98/-2.3661/7.12/-2.4130, 7.12/-2.4130/7.28/-2.3376, 7.28/-2.3376/7.42/-2.3650, 7.42/-2.3650/7.58/-2.3738, 7.58/-2.3738/7.73/-2.3590, 7.73/-2.3590/7.88/-2.3749, 7.88/-2.3749/8.03/-2.3594, 8.03/-2.3594/8.17/-2.3832, 8.17/-2.3832/8.32/-2.4072, 8.32/-2.4072/8.47/-2.4097, 8.47/-2.4097/8.62/-2.3458, 8.62/-2.3458/8.77/-2.3914, 8.77/-2.3914/8.92/-2.3874, 8.92/-2.3874/9.07/-2.3534, 9.07/-2.3534/9.22/-2.3212, 9.22/-2.3212/9.38/-2.3474, 9.38/-2.3474/9.52/-2.3342, 9.52/-2.3342/9.67/-2.2946, 9.67/-2.2946/9.82/-2.2719, 9.82/-2.2719/9.97/-2.3112, 9.97/-2.3112/10.12/-2.3360, 10.12/-2.3360/10.27/-2.3141, 10.27/-2.3141/10.42/-2.3254, 10.42/-2.3254/10.57/-2.3203, 10.57/-2.3203/10.72/-2.3644, 10.72/-2.3644/10.88/-2.3846, 10.88/-2.3846/11.02/-2.3916, 11.02/-2.3916/11.17/-2.4391, 11.17/-2.4391/11.32/-2.4451, 11.32/-2.4451/11.47/-2.4746, 11.47/-2.4746/11.62/-2.4140, 11.62/-2.4140/11.77/-2.4625, 11.77/-2.4625/11.92/-2.5022, 11.92/-2.5022/12.07/-2.5193, 12.07/-2.5193/12.22/-2.5310, 12.22/-2.5310/12.38/-2.5225, 12.38/-2.5225/12.52/-2.5764, 12.52/-2.5764/12.67/-2.5557, 12.67/-2.5557/12.82/-2.6097, 12.82/-2.6097/12.97/-2.5588, 12.97/-2.5588/13.12/-2.6091, 13.12/-2.6091/13.27/-2.6477, 13.27/-2.6477/13.42/-2.6690, 13.42/-2.6690/13.57/-2.6767, 13.57/-2.6767/13.72/-2.6174, 13.72/-2.6174/13.88/-2.6716, 13.88/-2.6716/14.02/-2.6870, 14.02/-2.6870/14.17/-2.7200, 14.17/-2.7200/14.32/-2.7284, 14.32/-2.7284/14.47/-2.6599, 14.47/-2.6599/14.62/-2.6928, 14.62/-2.6928/14.77/-2.7127, 14.77/-2.7127/14.92/-2.7396, 14.92/-2.7396/15.07/-2.7559, 15.07/-2.7559/15.22/-2.6692, 15.22/-2.6692/15.38/-2.7230, 15.38/-2.7230/15.52/-2.7080, 15.52/-2.7080/15.67/-2.7261, 15.67/-2.7261/15.82/-2.7412, 15.82/-2.7412/15.97/-2.7415, 15.97/-2.7415/16.12/-2.7877, 16.12/-2.7877/16.27/-2.7867, 16.27/-2.7867/16.43/-2.8015, 16.43/-2.8015/16.57/-2.8042, 16.57/-2.8042/16.72/-2.7654, 16.72/-2.7654/16.88/-2.8073, 16.88/-2.8073/17.02/-2.8569, 17.02/-2.8569/17.18/-2.8462, 17.18/-2.8462/17.32/-2.8448, 17.32/-2.8448/17.47/-2.7984, 17.47/-2.7984/17.62/-2.8264, 17.62/-2.8264/17.77/-2.8566, 17.77/-2.8566/17.93/-2.8760, 17.93/-2.8760/18.07/-2.8749, 18.07/-2.8749/18.22/-2.9070, 18.22/-2.9070/18.38/-2.9187, 18.38/-2.9187/18.52/-2.9106, 18.52/-2.9106/18.68/-2.8806, 18.68/-2.8806/18.82/-2.8922, 18.82/-2.8922/18.97/-2.9254, 18.97/-2.9254/19.12/-2.9247, 19.12/-2.9247/19.27/-2.9258, 19.27/-2.9258/19.43/-2.8548, 19.43/-2.8548/19.57/-2.9182, 19.57/-2.9182/19.72/-2.9332, 19.72/-2.9332/19.88/-2.9252, 19.88/-2.9252/20.02/-2.9426, 20.02/-2.9426/20.18/-2.9470, 20.18/-2.9470/20.32/-2.9421, 20.32/-2.9421/20.47/-2.9233, 20.47/-2.9233/20.62/-2.9117, 20.62/-2.9117/20.77/-2.9207, 20.77/-2.9207/20.93/-2.9221, 20.93/-2.9221/21.07/-2.8950, 21.07/-2.8950/21.22/-2.9249, 21.22/-2.9249/21.38/-2.9510, 21.38/-2.9510/21.52/-2.9087, 21.52/-2.9087/21.68/-2.8817, 21.68/-2.8817/21.82/-2.9358, 21.82/-2.9358/21.97/-2.9533, 21.97/-2.9533/22.12/-2.9566, 22.12/-2.9566/22.27/-2.9697, 22.27/-2.9697/22.43/-2.9974, 22.43/-2.9974/22.57/-3.0124, 22.57/-3.0124/22.72/-3.0228, 22.72/-3.0228/22.88/-2.9384, 22.88/-2.9384/23.02/-2.9919, 23.02/-2.9919/23.18/-3.0297, 23.18/-3.0297/23.32/-2.9872, 23.32/-2.9872/23.47/-3.0200, 23.47/-3.0200/23.62/-3.0551, 23.62/-3.0551/23.77/-3.0774, 23.77/-3.0774/23.93/-2.9621, 23.93/-2.9621/24.07/-3.0608, 24.07/-3.0608/24.22/-3.0934, 24.22/-3.0934/24.38/-3.0228, 24.38/-3.0228/24.52/-3.0486, 24.52/-3.0486/24.68/-3.1277, 24.68/-3.1277/24.82/-3.1408, 24.82/-3.1408/24.97/-3.1451, 24.97/-3.1451/25.12/-3.1623, 25.12/-3.1623/25.27/-3.1800, 25.27/-3.1800/25.43/-3.1730, 25.43/-3.1730/25.57/-3.1695, 25.57/-3.1695/25.72/-3.1637, 25.72/-3.1637/25.88/-3.1560, 25.88/-3.1560/26.02/-3.1594, 26.02/-3.1594/26.18/-3.1661, 26.18/-3.1661/26.32/-3.1753, 26.32/-3.1753/26.47/-3.1601, 26.47/-3.1601/26.62/-3.1814, 26.62/-3.1814/26.77/-3.1950, 26.77/-3.1950/26.93/-3.2019, 26.93/-3.2019/27.07/-3.2029, 27.07/-3.2029/27.22/-3.2131, 27.22/-3.2131/27.38/-3.1782, 27.38/-3.1782/27.52/-3.1469, 27.52/-3.1469/27.68/-3.1227, 27.68/-3.1227/27.82/-3.0551, 27.82/-3.0551/27.97/-3.0410, 27.97/-3.0410/28.12/-3.0866, 28.12/-3.0866/28.27/-3.1176, 28.27/-3.1176/28.43/-3.1413, 28.43/-3.1413/28.57/-3.1624, 28.57/-3.1624/28.72/-3.1722, 28.72/-3.1722/28.88/-3.1812, 28.88/-3.1812/29.02/-3.1953, 29.02/-3.1953/29.10/-3.1953}{
      \draw[blue,plotline] ({\ax*\HiXScale},{\ay*\HiYScale+\HiYOffset}) -- ({\bx*\HiXScale},{\by*\HiYScale+\HiYOffset});
    }
    
    %% SD6+BoringBackgrounds
    \foreach \ax/\ay/\bx/\by in {0.00/-0.3846/0.07/-0.3846, 0.07/-0.3846/0.22/-1.5439, 0.22/-1.5439/0.38/-1.5673, 0.38/-1.5673/0.53/-1.5936, 0.53/-1.5936/0.67/-1.6150, 0.67/-1.6150/0.82/-1.6312, 0.82/-1.6312/0.97/-1.6603, 0.97/-1.6603/1.12/-1.6891, 1.12/-1.6891/1.27/-1.7076, 1.27/-1.7076/1.43/-1.7363, 1.43/-1.7363/1.57/-1.7608, 1.57/-1.7608/1.72/-1.7648, 1.72/-1.7648/1.88/-1.7967, 1.88/-1.7967/2.02/-1.8181, 2.02/-1.8181/2.18/-1.8512, 2.18/-1.8512/2.33/-1.8759, 2.33/-1.8759/2.48/-1.9005, 2.48/-1.9005/2.62/-1.9056, 2.62/-1.9056/2.78/-1.9334, 2.78/-1.9334/2.93/-1.9582, 2.93/-1.9582/3.08/-1.9898, 3.08/-1.9898/3.23/-2.0164, 3.23/-2.0164/3.38/-2.0371, 3.38/-2.0371/3.53/-2.0531, 3.53/-2.0531/3.68/-2.0720, 3.68/-2.0720/3.83/-2.0982, 3.83/-2.0982/3.98/-2.1097, 3.98/-2.1097/4.12/-2.1365, 4.12/-2.1365/4.28/-2.1525, 4.28/-2.1525/4.42/-2.1708, 4.42/-2.1708/4.58/-2.1902, 4.58/-2.1902/4.73/-2.2069, 4.73/-2.2069/4.88/-2.2232, 4.88/-2.2232/5.03/-2.2422, 5.03/-2.2422/5.17/-2.2590, 5.17/-2.2590/5.33/-2.2760, 5.33/-2.2760/5.48/-2.2966, 5.48/-2.2966/5.62/-2.3125, 5.62/-2.3125/5.78/-2.3374, 5.78/-2.3374/5.92/-2.3452, 5.92/-2.3452/6.08/-2.3705, 6.08/-2.3705/6.23/-2.3906, 6.23/-2.3906/6.38/-2.4056, 6.38/-2.4056/6.53/-2.4210, 6.53/-2.4210/6.67/-2.4439, 6.67/-2.4439/6.83/-2.4698, 6.83/-2.4698/6.98/-2.4907, 6.98/-2.4907/7.12/-2.5095, 7.12/-2.5095/7.28/-2.5288, 7.28/-2.5288/7.42/-2.5481, 7.42/-2.5481/7.58/-2.5619, 7.58/-2.5619/7.73/-2.5865, 7.73/-2.5865/7.88/-2.6011, 7.88/-2.6011/8.03/-2.6216, 8.03/-2.6216/8.17/-2.6329, 8.17/-2.6329/8.32/-2.6517, 8.32/-2.6517/8.47/-2.6734, 8.47/-2.6734/8.62/-2.6915, 8.62/-2.6915/8.77/-2.7027, 8.77/-2.7027/8.92/-2.7249, 8.92/-2.7249/9.07/-2.7528, 9.07/-2.7528/9.22/-2.7609, 9.22/-2.7609/9.38/-2.7735, 9.38/-2.7735/9.52/-2.7852, 9.52/-2.7852/9.67/-2.8152, 9.67/-2.8152/9.82/-2.8339, 9.82/-2.8339/9.97/-2.8488, 9.97/-2.8488/10.12/-2.8616, 10.12/-2.8616/10.27/-2.8702, 10.27/-2.8702/10.42/-2.8843, 10.42/-2.8843/10.57/-2.8897, 10.57/-2.8897/10.72/-2.9115, 10.72/-2.9115/10.88/-2.9302, 10.88/-2.9302/11.02/-2.9525, 11.02/-2.9525/11.17/-2.9720, 11.17/-2.9720/11.32/-2.9874, 11.32/-2.9874/11.47/-3.0087, 11.47/-3.0087/11.62/-3.0232, 11.62/-3.0232/11.77/-3.0231, 11.77/-3.0231/11.92/-3.0529, 11.92/-3.0529/12.07/-3.0859, 12.07/-3.0859/12.22/-3.0762, 12.22/-3.0762/12.38/-3.0883, 12.38/-3.0883/12.52/-3.1075, 12.52/-3.1075/12.67/-3.1387, 12.67/-3.1387/12.82/-3.1587, 12.82/-3.1587/12.97/-3.1763, 12.97/-3.1763/13.12/-3.1800, 13.12/-3.1800/13.27/-3.2130, 13.27/-3.2130/13.42/-3.2266, 13.42/-3.2266/13.57/-3.2239, 13.57/-3.2239/13.72/-3.2553, 13.72/-3.2553/13.88/-3.2750, 13.88/-3.2750/14.02/-3.3087, 14.02/-3.3087/14.17/-3.3356, 14.17/-3.3356/14.32/-3.3509, 14.32/-3.3509/14.47/-3.3996, 14.47/-3.3996/14.62/-3.4098, 14.62/-3.4098/14.77/-3.4624, 14.77/-3.4624/14.92/-3.4743, 14.92/-3.4743/15.07/-3.5323, 15.07/-3.5323/15.22/-3.5513, 15.22/-3.5513/15.38/-3.5978, 15.38/-3.5978/15.52/-3.6404, 15.52/-3.6404/15.67/-3.6598, 15.67/-3.6598/15.82/-3.7082, 15.82/-3.7082/15.97/-3.7262, 15.97/-3.7262/16.12/-3.7549, 16.12/-3.7549/16.27/-3.7713, 16.27/-3.7713/16.43/-3.8310, 16.43/-3.8310/16.57/-3.8643, 16.57/-3.8643/16.72/-3.8897, 16.72/-3.8897/16.88/-3.9428, 16.88/-3.9428/17.02/-3.9503, 17.02/-3.9503/17.18/-3.9767, 17.18/-3.9767/17.32/-4.0156, 17.32/-4.0156/17.47/-4.0791, 17.47/-4.0791/17.62/-4.1077, 17.62/-4.1077/17.77/-4.1355, 17.77/-4.1355/17.93/-4.1509, 17.93/-4.1509/18.07/-4.1533, 18.07/-4.1533/18.22/-4.2021, 18.22/-4.2021/18.38/-4.2014, 18.38/-4.2014/18.52/-4.2580, 18.52/-4.2580/18.68/-4.2952, 18.68/-4.2952/18.82/-4.3235, 18.82/-4.3235/18.97/-4.3335, 18.97/-4.3335/19.12/-4.3266, 19.12/-4.3266/19.27/-4.4035, 19.27/-4.4035/19.43/-4.4139, 19.43/-4.4139/19.57/-4.4439, 19.57/-4.4439/19.72/-4.4451, 19.72/-4.4451/19.88/-4.4821, 19.88/-4.4821/20.02/-4.4234, 20.02/-4.4234/20.18/-4.5176, 20.18/-4.5176/20.32/-4.5305, 20.32/-4.5305/20.47/-4.5405, 20.47/-4.5405/20.62/-4.5439, 20.62/-4.5439/20.77/-4.5681, 20.77/-4.5681/20.93/-4.5784, 20.93/-4.5784/21.07/-4.5881, 21.07/-4.5881/21.22/-4.6041, 21.22/-4.6041/21.38/-4.6190, 21.38/-4.6190/21.52/-4.6351, 21.52/-4.6351/21.68/-4.6502, 21.68/-4.6502/21.82/-4.6657, 21.82/-4.6657/21.97/-4.6837, 21.97/-4.6837/22.12/-4.6970, 22.12/-4.6970/22.27/-4.7118, 22.27/-4.7118/22.43/-4.7236, 22.43/-4.7236/22.57/-4.7368, 22.57/-4.7368/22.72/-4.7520, 22.72/-4.7520/22.88/-4.7673, 22.88/-4.7673/23.02/-4.7792, 23.02/-4.7792/23.18/-4.7903, 23.18/-4.7903/23.32/-4.8011, 23.32/-4.8011/23.47/-4.8145, 23.47/-4.8145/23.62/-4.8232, 23.62/-4.8232/23.77/-4.8351, 23.77/-4.8351/23.93/-4.8484, 23.93/-4.8484/24.07/-4.8632, 24.07/-4.8632/24.22/-4.8735, 24.22/-4.8735/24.38/-4.8879, 24.38/-4.8879/24.52/-4.9057, 24.52/-4.9057/24.68/-4.9219, 24.68/-4.9219/24.82/-4.9075, 24.82/-4.9075/24.97/-4.9587, 24.97/-4.9587/25.12/-4.9770, 25.12/-4.9770/25.27/-4.9944, 25.27/-4.9944/25.43/-5.0125, 25.43/-5.0125/25.57/-5.0318, 25.57/-5.0318/25.72/-5.0494, 25.72/-5.0494/25.88/-5.0688, 25.88/-5.0688/26.02/-5.0881, 26.02/-5.0881/26.18/-5.1051, 26.18/-5.1051/26.32/-5.1237, 26.32/-5.1237/26.47/-5.1457, 26.47/-5.1457/26.62/-5.1651, 26.62/-5.1651/26.77/-5.1828, 26.77/-5.1828/26.93/-5.2052, 26.93/-5.2052/27.07/-5.2278, 27.07/-5.2278/27.22/-5.2498, 27.22/-5.2498/27.38/-5.2729, 27.38/-5.2729/27.52/-5.2964, 27.52/-5.2964/27.68/-5.3194, 27.68/-5.3194/27.82/-5.3429, 27.82/-5.3429/27.97/-5.3656, 27.97/-5.3656/28.12/-5.3852, 28.12/-5.3852/28.27/-5.4125, 28.27/-5.4125/28.43/-5.4431, 28.43/-5.4431/28.57/-5.4754, 28.57/-5.4754/28.72/-5.5088, 28.72/-5.5088/28.88/-5.5412, 28.88/-5.5412/29.02/-5.5718, 29.02/-5.5718/29.10/-5.5718}{
      \draw[black,plotline] ({\ax*\HiXScale},{\ay*\HiYScale+\HiYOffset}) -- ({\bx*\HiXScale},{\by*\HiYScale+\HiYOffset});
    }
    
    %% FlyingChairs
    \foreach \ax/\ay/\bx/\by in {0.00/-0.8645/0.07/-0.8645, 0.07/-0.8645/0.22/-1.4633, 0.22/-1.4633/0.38/-1.5276, 0.38/-1.5276/0.53/-1.6552, 0.53/-1.6552/0.67/-1.6948, 0.67/-1.6948/0.82/-1.7277, 0.82/-1.7277/0.97/-1.7508, 0.97/-1.7508/1.12/-1.7977, 1.12/-1.7977/1.27/-1.8011, 1.27/-1.8011/1.43/-1.8792, 1.43/-1.8792/1.57/-1.8265, 1.57/-1.8265/1.72/-1.9214, 1.72/-1.9214/1.88/-1.9016, 1.88/-1.9016/2.02/-1.9524, 2.02/-1.9524/2.18/-1.9594, 2.18/-1.9594/2.33/-1.9191, 2.33/-1.9191/2.48/-1.9363, 2.48/-1.9363/2.62/-1.9690, 2.62/-1.9690/2.78/-1.9577, 2.78/-1.9577/2.93/-2.0029, 2.93/-2.0029/3.08/-1.9638, 3.08/-1.9638/3.23/-1.9908, 3.23/-1.9908/3.38/-2.0178, 3.38/-2.0178/3.53/-2.0503, 3.53/-2.0503/3.68/-2.0892, 3.68/-2.0892/3.83/-2.0336, 3.83/-2.0336/3.98/-2.0431, 3.98/-2.0431/4.12/-2.0775, 4.12/-2.0775/4.28/-2.0833, 4.28/-2.0833/4.42/-2.1358, 4.42/-2.1358/4.58/-2.0892, 4.58/-2.0892/4.73/-2.0697, 4.73/-2.0697/4.88/-2.1108, 4.88/-2.1108/5.03/-2.1062, 5.03/-2.1062/5.17/-2.1499, 5.17/-2.1499/5.33/-2.1656, 5.33/-2.1656/5.48/-2.1732, 5.48/-2.1732/5.62/-2.1761, 5.62/-2.1761/5.78/-2.1798, 5.78/-2.1798/5.92/-2.1674, 5.92/-2.1674/6.08/-2.2281, 6.08/-2.2281/6.23/-2.2052, 6.23/-2.2052/6.38/-2.2552, 6.38/-2.2552/6.53/-2.2181, 6.53/-2.2181/6.67/-2.2415, 6.67/-2.2415/6.83/-2.2571, 6.83/-2.2571/6.98/-2.2374, 6.98/-2.2374/7.12/-2.2495, 7.12/-2.2495/7.28/-2.2089, 7.28/-2.2089/7.42/-2.3087, 7.42/-2.3087/7.58/-2.2925, 7.58/-2.2925/7.73/-2.2983, 7.73/-2.2983/7.88/-2.2739, 7.88/-2.2739/8.03/-2.3134, 8.03/-2.3134/8.17/-2.3268, 8.17/-2.3268/8.32/-2.2964, 8.32/-2.2964/8.47/-2.3176, 8.47/-2.3176/8.62/-2.3144, 8.62/-2.3144/8.77/-2.3432, 8.77/-2.3432/8.92/-2.3063, 8.92/-2.3063/9.07/-2.3873, 9.07/-2.3873/9.22/-2.3794, 9.22/-2.3794/9.38/-2.3618, 9.38/-2.3618/9.52/-2.3723, 9.52/-2.3723/9.67/-2.3711, 9.67/-2.3711/9.82/-2.3602, 9.82/-2.3602/9.97/-2.3916, 9.97/-2.3916/10.12/-2.3959, 10.12/-2.3959/10.27/-2.4132, 10.27/-2.4132/10.42/-2.4383, 10.42/-2.4383/10.57/-2.4297, 10.57/-2.4297/10.72/-2.4490, 10.72/-2.4490/10.88/-2.4692, 10.88/-2.4692/11.02/-2.4622, 11.02/-2.4622/11.17/-2.4308, 11.17/-2.4308/11.32/-2.4754, 11.32/-2.4754/11.47/-2.4277, 11.47/-2.4277/11.62/-2.4299, 11.62/-2.4299/11.77/-2.3973, 11.77/-2.3973/11.92/-2.4353, 11.92/-2.4353/12.07/-2.4007, 12.07/-2.4007/12.22/-2.5060, 12.22/-2.5060/12.38/-2.5111, 12.38/-2.5111/12.52/-2.4912, 12.52/-2.4912/12.67/-2.5059, 12.67/-2.5059/12.82/-2.4623, 12.82/-2.4623/12.97/-2.4906, 12.97/-2.4906/13.12/-2.5578, 13.12/-2.5578/13.27/-2.4630, 13.27/-2.4630/13.42/-2.5156, 13.42/-2.5156/13.57/-2.5786, 13.57/-2.5786/13.72/-2.5158, 13.72/-2.5158/13.88/-2.5138, 13.88/-2.5138/14.02/-2.5665, 14.02/-2.5665/14.17/-2.5711, 14.17/-2.5711/14.32/-2.5750, 14.32/-2.5750/14.47/-2.5676, 14.47/-2.5676/14.62/-2.5560, 14.62/-2.5560/14.77/-2.5560, 14.77/-2.5560/14.92/-2.5117, 14.92/-2.5117/15.07/-2.5589, 15.07/-2.5589/15.22/-2.5597, 15.22/-2.5597/15.38/-2.6184, 15.38/-2.6184/15.52/-2.5985, 15.52/-2.5985/15.67/-2.6422, 15.67/-2.6422/15.82/-2.6102, 15.82/-2.6102/15.97/-2.5905, 15.97/-2.5905/16.12/-2.6200, 16.12/-2.6200/16.27/-2.6860, 16.27/-2.6860/16.43/-2.6442, 16.43/-2.6442/16.57/-2.5944, 16.57/-2.5944/16.72/-2.6744, 16.72/-2.6744/16.88/-2.6739, 16.88/-2.6739/17.02/-2.6915, 17.02/-2.6915/17.18/-2.6996, 17.18/-2.6996/17.32/-2.7385, 17.32/-2.7385/17.47/-2.7025, 17.47/-2.7025/17.62/-2.6775, 17.62/-2.6775/17.77/-2.7054, 17.77/-2.7054/17.93/-2.7035, 17.93/-2.7035/18.07/-2.7114, 18.07/-2.7114/18.22/-2.6954, 18.22/-2.6954/18.38/-2.7130, 18.38/-2.7130/18.52/-2.7334, 18.52/-2.7334/18.68/-2.6760, 18.68/-2.6760/18.82/-2.6939, 18.82/-2.6939/18.97/-2.6981, 18.97/-2.6981/19.12/-2.7312, 19.12/-2.7312/19.27/-2.7641, 19.27/-2.7641/19.43/-2.7495, 19.43/-2.7495/19.57/-2.7528, 19.57/-2.7528/19.72/-2.7274, 19.72/-2.7274/19.88/-2.8073, 19.88/-2.8073/20.02/-2.7633, 20.02/-2.7633/20.18/-2.7364, 20.18/-2.7364/20.32/-2.8155, 20.32/-2.8155/20.47/-2.7405, 20.47/-2.7405/20.62/-2.7324, 20.62/-2.7324/20.77/-2.7816, 20.77/-2.7816/20.93/-2.8347, 20.93/-2.8347/21.07/-2.7515, 21.07/-2.7515/21.22/-2.7997, 21.22/-2.7997/21.38/-2.8028, 21.38/-2.8028/21.52/-2.8608, 21.52/-2.8608/21.68/-2.7405, 21.68/-2.7405/21.82/-2.8290, 21.82/-2.8290/21.97/-2.7516, 21.97/-2.7516/22.12/-2.8755, 22.12/-2.8755/22.27/-2.8736, 22.27/-2.8736/22.43/-2.8829, 22.43/-2.8829/22.57/-2.8258, 22.57/-2.8258/22.72/-2.8730, 22.72/-2.8730/22.88/-2.8875, 22.88/-2.8875/23.02/-2.7933, 23.02/-2.7933/23.18/-2.8312, 23.18/-2.8312/23.32/-2.8868, 23.32/-2.8868/23.47/-2.8284, 23.47/-2.8284/23.62/-2.7913, 23.62/-2.7913/23.77/-2.8847, 23.77/-2.8847/23.93/-2.9112, 23.93/-2.9112/24.07/-2.8170, 24.07/-2.8170/24.22/-2.8332, 24.22/-2.8332/24.38/-2.8368, 24.38/-2.8368/24.52/-2.8421, 24.52/-2.8421/24.68/-2.8919, 24.68/-2.8919/24.82/-2.8792, 24.82/-2.8792/24.97/-2.8878, 24.97/-2.8878/25.12/-2.9450, 25.12/-2.9450/25.27/-2.9065, 25.27/-2.9065/25.43/-2.8195, 25.43/-2.8195/25.57/-2.8143, 25.57/-2.8143/25.72/-2.9692, 25.72/-2.9692/25.88/-2.9841, 25.88/-2.9841/26.02/-2.9150, 26.02/-2.9150/26.18/-2.7960, 26.18/-2.7960/26.32/-2.9940, 26.32/-2.9940/26.47/-2.9306, 26.47/-2.9306/26.62/-2.9277, 26.62/-2.9277/26.77/-2.9721, 26.77/-2.9721/26.93/-2.9089, 26.93/-2.9089/27.07/-2.9656, 27.07/-2.9656/27.22/-2.9758, 27.22/-2.9758/27.38/-3.0042, 27.38/-3.0042/27.52/-2.9797, 27.52/-2.9797/27.68/-2.9442, 27.68/-2.9442/27.82/-3.0310, 27.82/-3.0310/27.97/-3.0414, 27.97/-3.0414/28.12/-2.9318, 28.12/-2.9318/28.27/-2.9907, 28.27/-2.9907/28.43/-2.9913, 28.43/-2.9913/28.57/-2.9846, 28.57/-2.9846/28.72/-3.0040, 28.72/-3.0040/28.88/-2.9943, 28.88/-2.9943/29.02/-3.0819, 29.02/-3.0819/29.10/-3.0819}{
      \draw[orange,plotline] ({\ax*\HiXScale},{\ay*\HiYScale+\HiYOffset}) -- ({\bx*\HiXScale},{\by*\HiYScale+\HiYOffset});
    }
    
    %% FlyingThings3D
    \foreach \ax/\ay/\bx/\by in {0.00/-3.5644/0.07/-3.5644, 0.07/-3.5644/0.22/-3.0942, 0.22/-3.0942/0.38/-2.8577, 0.38/-2.8577/0.53/-2.7125, 0.53/-2.7125/0.67/-2.6172, 0.67/-2.6172/0.82/-2.5405, 0.82/-2.5405/0.97/-2.4824, 0.97/-2.4824/1.12/-2.4296, 1.12/-2.4296/1.27/-2.3781, 1.27/-2.3781/1.43/-2.3424, 1.43/-2.3424/1.57/-2.3121, 1.57/-2.3121/1.72/-2.2862, 1.72/-2.2862/1.88/-2.2630, 1.88/-2.2630/2.02/-2.2429, 2.02/-2.2429/2.18/-2.2238, 2.18/-2.2238/2.33/-2.2070, 2.33/-2.2070/2.48/-2.1938, 2.48/-2.1938/2.62/-2.1823, 2.62/-2.1823/2.78/-2.1693, 2.78/-2.1693/2.93/-2.1620, 2.93/-2.1620/3.08/-2.1565, 3.08/-2.1565/3.23/-2.1457, 3.23/-2.1457/3.38/-2.1412, 3.38/-2.1412/3.53/-2.1408, 3.53/-2.1408/3.68/-2.1360, 3.68/-2.1360/3.83/-2.1305, 3.83/-2.1305/3.98/-2.1229, 3.98/-2.1229/4.12/-2.1194, 4.12/-2.1194/4.28/-2.1156, 4.28/-2.1156/4.42/-2.1151, 4.42/-2.1151/4.58/-2.1112, 4.58/-2.1112/4.73/-2.1064, 4.73/-2.1064/4.88/-2.1027, 4.88/-2.1027/5.03/-2.0999, 5.03/-2.0999/5.17/-2.0990, 5.17/-2.0990/5.33/-2.0991, 5.33/-2.0991/5.48/-2.0997, 5.48/-2.0997/5.62/-2.1017, 5.62/-2.1017/5.78/-2.1010, 5.78/-2.1010/5.92/-2.0975, 5.92/-2.0975/6.08/-2.0996, 6.08/-2.0996/6.23/-2.1006, 6.23/-2.1006/6.38/-2.1022, 6.38/-2.1022/6.53/-2.1044, 6.53/-2.1044/6.67/-2.1039, 6.67/-2.1039/6.83/-2.1065, 6.83/-2.1065/6.98/-2.1090, 6.98/-2.1090/7.12/-2.1087, 7.12/-2.1087/7.28/-2.1089, 7.28/-2.1089/7.42/-2.1103, 7.42/-2.1103/7.58/-2.1105, 7.58/-2.1105/7.73/-2.1134, 7.73/-2.1134/7.88/-2.1176, 7.88/-2.1176/8.03/-2.1210, 8.03/-2.1210/8.17/-2.1225, 8.17/-2.1225/8.32/-2.1236, 8.32/-2.1236/8.47/-2.1264, 8.47/-2.1264/8.62/-2.1297, 8.62/-2.1297/8.77/-2.1308, 8.77/-2.1308/8.92/-2.1330, 8.92/-2.1330/9.07/-2.1365, 9.07/-2.1365/9.22/-2.1404, 9.22/-2.1404/9.38/-2.1432, 9.38/-2.1432/9.52/-2.1466, 9.52/-2.1466/9.67/-2.1505, 9.67/-2.1505/9.82/-2.1544, 9.82/-2.1544/9.97/-2.1571, 9.97/-2.1571/10.12/-2.1599, 10.12/-2.1599/10.27/-2.1624, 10.27/-2.1624/10.42/-2.1631, 10.42/-2.1631/10.57/-2.1648, 10.57/-2.1648/10.72/-2.1678, 10.72/-2.1678/10.88/-2.1712, 10.88/-2.1712/11.02/-2.1746, 11.02/-2.1746/11.17/-2.1771, 11.17/-2.1771/11.32/-2.1797, 11.32/-2.1797/11.47/-2.1824, 11.47/-2.1824/11.62/-2.1867, 11.62/-2.1867/11.77/-2.1899, 11.77/-2.1899/11.92/-2.1929, 11.92/-2.1929/12.07/-2.1963, 12.07/-2.1963/12.22/-2.2006, 12.22/-2.2006/12.38/-2.2044, 12.38/-2.2044/12.52/-2.2080, 12.52/-2.2080/12.67/-2.2117, 12.67/-2.2117/12.82/-2.2146, 12.82/-2.2146/12.97/-2.2183, 12.97/-2.2183/13.12/-2.2210, 13.12/-2.2210/13.27/-2.2253, 13.27/-2.2253/13.42/-2.2290, 13.42/-2.2290/13.57/-2.2339, 13.57/-2.2339/13.72/-2.2375, 13.72/-2.2375/13.88/-2.2404, 13.88/-2.2404/14.02/-2.2436, 14.02/-2.2436/14.17/-2.2480, 14.17/-2.2480/14.32/-2.2519, 14.32/-2.2519/14.47/-2.2531, 14.47/-2.2531/14.62/-2.2552, 14.62/-2.2552/14.77/-2.2587, 14.77/-2.2587/14.92/-2.2649, 14.92/-2.2649/15.07/-2.2703, 15.07/-2.2703/15.22/-2.2753, 15.22/-2.2753/15.38/-2.2786, 15.38/-2.2786/15.52/-2.2807, 15.52/-2.2807/15.67/-2.2845, 15.67/-2.2845/15.82/-2.2882, 15.82/-2.2882/15.97/-2.2908, 15.97/-2.2908/16.12/-2.2927, 16.12/-2.2927/16.27/-2.2963, 16.27/-2.2963/16.43/-2.3014, 16.43/-2.3014/16.57/-2.3061, 16.57/-2.3061/16.72/-2.3085, 16.72/-2.3085/16.88/-2.3101, 16.88/-2.3101/17.02/-2.3141, 17.02/-2.3141/17.18/-2.3170, 17.18/-2.3170/17.32/-2.3198, 17.32/-2.3198/17.47/-2.3233, 17.47/-2.3233/17.62/-2.3274, 17.62/-2.3274/17.77/-2.3310, 17.77/-2.3310/17.93/-2.3358, 17.93/-2.3358/18.07/-2.3398, 18.07/-2.3398/18.22/-2.3441, 18.22/-2.3441/18.38/-2.3475, 18.38/-2.3475/18.52/-2.3502, 18.52/-2.3502/18.68/-2.3555, 18.68/-2.3555/18.82/-2.3590, 18.82/-2.3590/18.97/-2.3629, 18.97/-2.3629/19.12/-2.3669, 19.12/-2.3669/19.27/-2.3708, 19.27/-2.3708/19.43/-2.3755, 19.43/-2.3755/19.57/-2.3788, 19.57/-2.3788/19.72/-2.3827, 19.72/-2.3827/19.88/-2.3872, 19.88/-2.3872/20.02/-2.3907, 20.02/-2.3907/20.18/-2.3951, 20.18/-2.3951/20.32/-2.3992, 20.32/-2.3992/20.47/-2.4010, 20.47/-2.4010/20.62/-2.4039, 20.62/-2.4039/20.77/-2.4068, 20.77/-2.4068/20.93/-2.4101, 20.93/-2.4101/21.07/-2.4133, 21.07/-2.4133/21.22/-2.4176, 21.22/-2.4176/21.38/-2.4223, 21.38/-2.4223/21.52/-2.4259, 21.52/-2.4259/21.68/-2.4273, 21.68/-2.4273/21.82/-2.4294, 21.82/-2.4294/21.97/-2.4309, 21.97/-2.4309/22.12/-2.4350, 22.12/-2.4350/22.27/-2.4392, 22.27/-2.4392/22.43/-2.4447, 22.43/-2.4447/22.57/-2.4485, 22.57/-2.4485/22.72/-2.4514, 22.72/-2.4514/22.88/-2.4551, 22.88/-2.4551/23.02/-2.4592, 23.02/-2.4592/23.18/-2.4630, 23.18/-2.4630/23.32/-2.4655, 23.32/-2.4655/23.47/-2.4692, 23.47/-2.4692/23.62/-2.4735, 23.62/-2.4735/23.77/-2.4775, 23.77/-2.4775/23.93/-2.4807, 23.93/-2.4807/24.07/-2.4839, 24.07/-2.4839/24.22/-2.4866, 24.22/-2.4866/24.38/-2.4893, 24.38/-2.4893/24.52/-2.4932, 24.52/-2.4932/24.68/-2.4968, 24.68/-2.4968/24.82/-2.5005, 24.82/-2.5005/24.97/-2.5040, 24.97/-2.5040/25.12/-2.5089, 25.12/-2.5089/25.27/-2.5122, 25.27/-2.5122/25.43/-2.5160, 25.43/-2.5160/25.57/-2.5203, 25.57/-2.5203/25.72/-2.5249, 25.72/-2.5249/25.88/-2.5291, 25.88/-2.5291/26.02/-2.5334, 26.02/-2.5334/26.18/-2.5358, 26.18/-2.5358/26.32/-2.5387, 26.32/-2.5387/26.47/-2.5415, 26.47/-2.5415/26.62/-2.5441, 26.62/-2.5441/26.77/-2.5490, 26.77/-2.5490/26.93/-2.5519, 26.93/-2.5519/27.07/-2.5552, 27.07/-2.5552/27.22/-2.5590, 27.22/-2.5590/27.38/-2.5635, 27.38/-2.5635/27.52/-2.5674, 27.52/-2.5674/27.68/-2.5706, 27.68/-2.5706/27.82/-2.5736, 27.82/-2.5736/27.97/-2.5773, 27.97/-2.5773/28.12/-2.5790, 28.12/-2.5790/28.27/-2.5814, 28.27/-2.5814/28.43/-2.5852, 28.43/-2.5852/28.57/-2.5896, 28.57/-2.5896/28.72/-2.5935, 28.72/-2.5935/28.88/-2.5974, 28.88/-2.5974/29.02/-2.6009, 29.02/-2.6009/29.10/-2.6009}{
      \draw[grey,plotline] ({\ax*\HiXScale},{\ay*\HiYScale+\HiYOffset}) -- ({\bx*\HiXScale},{\by*\HiYScale+\HiYOffset});
    }
  \end{tikzpicture}%
  \\
  \small Displacement magnitude &
  \small (zoom into orange box)
\end{tabular}

